Active network management for electrical distribution systems: problem formulation, benchmark, and approximate solution

With the increasing share of renewable and distributed generation in electrical distribution systems, Active Network Management (ANM) becomes a valuable option for a distribution system operator to operate his system in a secure and cost-effective way without relying solely on network reinforcement. ANM strategies are short-term policies that control the power injected by generators and/or taken off by loads in order to avoid congestion or voltage issues. Advanced ANM strategies imply that the system operator has to solve large-scale optimal sequential decision-making problems under uncertainty. For example, decisions taken at a given moment constrain the future decisions that can be taken and uncertainty must be explicitly accounted for because neither demand nor generation can be accurately forecasted. We first formulate the ANM problem, which in addition to be sequential and uncertain, has a nonlinear nature stemming from the power flow equations and a discrete nature arising from the activation of power modulation signals. This ANM problem is then cast as a stochastic mixed-integer nonlinear program, as well as second-order cone and linear counterparts, for which we provide quantitative results using state of the art solvers and perform a sensitivity analysis over the size of the system, the amount of available flexibility, and the number of scenarios considered in the deterministic equivalent of the stochastic program. To foster further research on this problem, we make available at http://www.montefiore.ulg.ac.be/~anm/ three test beds based on distribution networks of 5, 33, and 77 buses. These test beds contain a simulator of the distribution system, with stochastic models for the generation and consumption devices, and callbacks to implement and test various ANM strategies.

==> tikzs/delta_p.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[font=\LARGE]

\begin{axis}[%
width=7.03924431321085in,
height=4.50366032370954in,
area style,
stack plots=y,
scale only axis,
xmin=-4,
xmax=5,
xtick={-4.5,-3.5,-2.5,-1.5,-0.5,0.5,1.5,2.5,3.5,4.5,5.5},
xticklabels={{1},{1},{2},{3},{4},{5},{6},{7},{8},{9},{10}},
xlabel={$t - t_0$ (time)},
ymin=-1.25,
ymax=1.25,
ylabel style={align=center}, ylabel={$\Delta P_d$ [kW]\\},
axis x line*=bottom,
axis y line*=left,
/pgf/number format/1000 sep={},
after end axis/.code={
               \draw[white!85!black,-,line width=2.2pt] (axis cs:-3.99,0) -- (axis cs:-0.01,0);
               \draw[white!85!black,-,line width=2.2pt] (axis cs:1.01,0) -- (axis cs:4.99,0);
               \node[black,above] at (axis cs:-2,-0.5){$\Delta E_-$};
               \node[black,below] at (axis cs:3,0.5){$\Delta E_+$};
             }
]
\addplot
	[const plot,fill=white!85!black,draw=black,line width=2.0pt] 
coordinates
{(-5,0)
(-4,-0.59)
(-3,-0.95) 
(-2,-0.95)
 (-1,-0.59)
 (0,0)
 (1,0.59)
 (2,0.95)
 (3,0.95)
 (4,0.59) 
 (5,0)} 
\closedcycle;
%\addplot[fill=white!85!black,draw=none] plot table[row sep=crcr]{
%-5	0\\
%-4	-0.59\\
%-3	-0.59\\
%-3	-0.95\\
%-2	-0.95\\
%-2	-0.95\\
%-1	-0.95\\
%-1	-0.59\\
%0	-0.59\\
%0	0\\
%1	0\\
%1	0.59\\
%2	0.59\\
%2	0.95\\
%3	0.95\\
%3	0.95\\
%4	0.95\\
%4	0.59\\
%5	0.59\\
%5	0\\
%};
%\addplot [color=black,solid,line width=1.0pt,forget plot]
%  table[row sep=crcr]{
% -5	0\\
%-4	0\\
%-3	0\\
%-3	0\\
%-2	0\\
%-2	0\\
%-1	0\\
%-1	0\\
%0	0\\
%0	0\\
%1	0\\
%1	0\\
%2	0\\
%2	0\\
%3	0\\
%3	0\\
%4	0\\
%4	0\\
%5	0\\
%5	0\\
%};
\end{axis}
\end{tikzpicture}%

==> tikzs/disc_perf.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[font=\LARGE]

\begin{axis}[%
width=6.01828521434821in,
height=4.74667979002625in,
scale only axis,
xmin=1,
xmax=300,
xlabel style={align=center}, xlabel={\LARGE\\Number of simulation runs ($N_\mathrm{runs}$)},
ymin=-6000,
ymax=0,
ylabel style={align=center}, ylabel={},
/pgfplots/xtick={20,60,...,300},
yticklabels = {-6000, -5000, -4000, -3000, -2000, -1000, 0},
/pgfplots/ytick={-6000,-5000,...,0},
axis x line*=bottom,
axis y line*=left,
/pgf/number format/1000 sep={}
]

\addplot[area legend,solid,fill=white!90!black,draw=none,forget plot]
table[row sep=crcr] {%
x	y\\
1	-5625.2116910956\\
2	-2194.48443136089\\
3	-1449.9130690185\\
4	-1138.54947138713\\
5	-1278.48835859319\\
6	-1041.16632032523\\
7	-922.590906188049\\
8	-781.17877359274\\
9	-1180.60119084611\\
10	-1059.3538828451\\
11	-962.205796139152\\
12	-1012.18364626701\\
13	-1072.34817263316\\
14	-969.772505993996\\
15	-1082.4717274724\\
16	-989.660258063381\\
17	-906.534396783731\\
18	-1021.79702889166\\
19	-927.075398158629\\
20	-1055.5050801447\\
21	-990.129866347827\\
22	-918.080197335381\\
23	-930.256374219166\\
24	-867.637926914352\\
25	-1090.4783437502\\
26	-1143.94506508037\\
27	-1071.600992758\\
28	-1035.32791644625\\
29	-1215.37214351483\\
30	-1148.12535489118\\
31	-1190.68742268996\\
32	-1224.38291425556\\
33	-1176.62838141018\\
34	-1257.21314839393\\
35	-1291.52229548245\\
36	-1231.13779808218\\
37	-1196.71252935268\\
38	-1273.30433987297\\
39	-1224.17740402588\\
40	-1175.1308575846\\
41	-1215.45816685599\\
42	-1255.57274225942\\
43	-1201.16491472866\\
44	-1163.44659477495\\
45	-1128.28661453138\\
46	-1089.41608353442\\
47	-1056.26103179878\\
48	-1038.64292810582\\
49	-1037.62382148107\\
50	-1004.07821583149\\
51	-1063.15033524217\\
52	-1066.20593671725\\
53	-1084.01709992037\\
54	-1141.05612601686\\
55	-1245.04634649572\\
56	-1278.56439462368\\
57	-1246.86848933532\\
58	-1215.02747677381\\
59	-1221.40327854628\\
60	-1308.44086604661\\
61	-1386.81148700436\\
62	-1389.81954781786\\
63	-1381.19861328518\\
64	-1448.98962642115\\
65	-1418.44833436867\\
66	-1483.17746278843\\
67	-1448.73980721979\\
68	-1418.12504020803\\
69	-1384.30121308796\\
70	-1420.31446378637\\
71	-1391.97011138515\\
72	-1373.07106715548\\
73	-1360.31189036871\\
74	-1369.76391112395\\
75	-1343.87945735727\\
76	-1317.14586273871\\
77	-1313.81125071472\\
78	-1328.91601362972\\
79	-1334.18566879881\\
80	-1327.91623408317\\
81	-1347.33383798645\\
82	-1329.8322800836\\
83	-1389.6073700636\\
84	-1376.722859312\\
85	-1356.28915731754\\
86	-1371.07798368507\\
87	-1367.39667261564\\
88	-1375.85209078385\\
89	-1351.2766652221\\
90	-1331.99521094437\\
91	-1313.46281780649\\
92	-1349.67023535289\\
93	-1359.91089778242\\
94	-1340.9665177499\\
95	-1355.03247924715\\
96	-1402.0313669284\\
97	-1385.31954789371\\
98	-1363.3031146719\\
99	-1348.80636634256\\
100	-1369.30822227818\\
101	-1351.0803341347\\
102	-1368.8330687138\\
103	-1350.3886941167\\
104	-1329.90920573044\\
105	-1310.08551970736\\
106	-1321.58627189728\\
107	-1300.59659870751\\
108	-1286.47627225889\\
109	-1280.12569152029\\
110	-1260.55834041327\\
111	-1245.116456549\\
112	-1229.20802195323\\
113	-1262.71370322519\\
114	-1302.475813918\\
115	-1337.72106678332\\
116	-1319.71528250694\\
117	-1332.35746651111\\
118	-1313.15251297971\\
119	-1302.61562287801\\
120	-1288.07866506751\\
121	-1305.02479768215\\
122	-1328.93256622494\\
123	-1334.06856693506\\
124	-1320.07307964843\\
125	-1310.72424145021\\
126	-1298.96151999476\\
127	-1282.00108578041\\
128	-1294.62796993914\\
129	-1305.05441992693\\
130	-1298.69983590291\\
131	-1281.36536752614\\
132	-1269.2817179981\\
133	-1254.70662087562\\
134	-1241.84775844449\\
135	-1228.46118813113\\
136	-1214.53925795023\\
137	-1219.76186455258\\
138	-1211.5341874311\\
139	-1201.9274153849\\
140	-1210.43647438909\\
141	-1214.6813854604\\
142	-1217.5771239388\\
143	-1228.52215716767\\
144	-1239.92968908762\\
145	-1268.37652668648\\
146	-1286.51127866363\\
147	-1278.83023558052\\
148	-1273.06635595071\\
149	-1259.35583296397\\
150	-1275.82447057071\\
151	-1262.92293583119\\
152	-1260.76418301876\\
153	-1284.24750686897\\
154	-1273.40304906714\\
155	-1281.62033343868\\
156	-1268.26544080799\\
157	-1269.96475740855\\
158	-1261.80954369811\\
159	-1283.14157639471\\
160	-1296.72750132081\\
161	-1300.70209175293\\
162	-1326.72024375696\\
163	-1316.35856406204\\
164	-1306.11484793654\\
165	-1335.71865158555\\
166	-1329.52096989187\\
167	-1321.97517657397\\
168	-1344.3648310133\\
169	-1334.17610723131\\
170	-1322.87327755283\\
171	-1311.49946102882\\
172	-1297.80769131217\\
173	-1324.90330027119\\
174	-1332.08053138876\\
175	-1333.0796596794\\
176	-1342.48403074871\\
177	-1331.37557105605\\
178	-1321.34930909696\\
179	-1331.50227223264\\
180	-1343.32354396734\\
181	-1341.36337486777\\
182	-1333.16005303609\\
183	-1323.91608536015\\
184	-1334.13518810362\\
185	-1323.05011106784\\
186	-1329.58554028577\\
187	-1352.95349384575\\
188	-1363.21375165113\\
189	-1353.40415510797\\
190	-1342.56549823081\\
191	-1348.23803570275\\
192	-1365.05789463807\\
193	-1355.68518307312\\
194	-1360.74721569324\\
195	-1352.36750057408\\
196	-1343.4227914485\\
197	-1334.45878409857\\
198	-1323.37299219666\\
199	-1315.80433108776\\
200	-1304.65655421067\\
201	-1293.40546442088\\
202	-1297.28285351768\\
203	-1302.0946920548\\
204	-1308.27533940751\\
205	-1300.03271092887\\
206	-1303.81350529459\\
207	-1304.68451749904\\
208	-1310.50639408653\\
209	-1318.70641455239\\
210	-1312.73079844207\\
211	-1303.25868635707\\
212	-1299.7494499376\\
213	-1307.0006134969\\
214	-1311.94112792728\\
215	-1302.5045823955\\
216	-1307.07707860564\\
217	-1308.48810118899\\
218	-1322.67524706566\\
219	-1313.471696326\\
220	-1311.88921127409\\
221	-1305.53264239392\\
222	-1302.23911749602\\
223	-1292.59834913601\\
224	-1294.76131323029\\
225	-1294.16303834388\\
226	-1289.79179083542\\
227	-1280.7084531099\\
228	-1288.21448760426\\
229	-1283.97353107658\\
230	-1275.58506942143\\
231	-1281.19121367667\\
232	-1278.06799553163\\
233	-1270.21983627942\\
234	-1261.76102551385\\
235	-1253.36193817577\\
236	-1246.58936751542\\
237	-1247.78467199903\\
238	-1257.93778157905\\
239	-1255.61730323797\\
240	-1246.92082006613\\
241	-1238.59174037398\\
242	-1239.79098826759\\
243	-1258.07045350185\\
244	-1280.86643839739\\
245	-1274.81135749311\\
246	-1267.63273224415\\
247	-1269.58120910216\\
248	-1286.01277052728\\
249	-1287.87938743524\\
250	-1282.26346592311\\
251	-1274.39968475587\\
252	-1295.49380198699\\
253	-1286.77808848445\\
254	-1285.20222796729\\
255	-1279.26082182992\\
256	-1285.66062968224\\
257	-1286.96762940884\\
258	-1283.07746023144\\
259	-1282.03592605703\\
260	-1283.85649702435\\
261	-1276.25278130911\\
262	-1268.68215560286\\
263	-1260.27224346862\\
264	-1252.86918397842\\
265	-1245.75376842784\\
266	-1243.6900064512\\
267	-1236.21343092317\\
268	-1229.58988805199\\
269	-1223.40757762691\\
270	-1218.02970097211\\
271	-1212.08834144541\\
272	-1205.25904400987\\
273	-1197.86033307568\\
274	-1199.96271889549\\
275	-1193.18917868247\\
276	-1186.82999898028\\
277	-1179.29724670601\\
278	-1189.71493245601\\
279	-1190.73628743334\\
280	-1195.7169285474\\
281	-1211.34837865351\\
282	-1213.3848241074\\
283	-1215.03891782661\\
284	-1220.21474306175\\
285	-1212.67519167432\\
286	-1217.65327362455\\
287	-1216.41731172034\\
288	-1222.57441492227\\
289	-1240.39740013054\\
290	-1235.68863853051\\
291	-1239.45598520199\\
292	-1238.38187864769\\
293	-1237.97258787147\\
294	-1238.47229256824\\
295	-1236.77021926305\\
296	-1247.67650495876\\
297	-1241.6520146652\\
298	-1238.01624845306\\
299	-1249.93427160863\\
300	-1245.27268169885\\
300	-3763.33397633085\\
299	-3770.49816658117\\
298	-3760.29255625801\\
297	-3766.5863736351\\
296	-3774.36234672322\\
295	-3765.67863883675\\
294	-3770.78824647774\\
293	-3774.61776416473\\
292	-3779.33672055391\\
291	-3784.48039378175\\
290	-3745.28734444838\\
289	-3752.39153613913\\
288	-3725.18568975136\\
287	-3723.39490343159\\
286	-3728.99463875783\\
285	-3728.28076329119\\
284	-3737.23490297895\\
283	-3733.64288068986\\
282	-3736.41398575542\\
281	-3738.33911338257\\
280	-3725.42717968545\\
279	-3722.27756209188\\
278	-3725.17987775454\\
277	-3713.60513554154\\
276	-3722.78804329717\\
275	-3731.16406224738\\
274	-3739.90839621629\\
273	-3716.5100940344\\
272	-3725.6077420596\\
271	-3734.40171135858\\
270	-3742.62869655789\\
269	-3751.15688330469\\
268	-3759.84084013189\\
267	-3769.00629665044\\
266	-3778.30903351194\\
265	-3784.88404795876\\
264	-3794.03641735155\\
263	-3803.33297966902\\
262	-3813.26582905178\\
261	-3822.78845202989\\
260	-3832.3099595047\\
259	-3832.2083037389\\
258	-3837.19845993698\\
257	-3844.80254502261\\
256	-3848.20729021402\\
255	-3846.67298694197\\
254	-3855.65883039951\\
253	-3861.80280431168\\
252	-3872.22724958569\\
251	-3833.25320437158\\
250	-3843.01512486697\\
249	-3851.67420865887\\
248	-3854.10208077691\\
247	-3841.45116861414\\
246	-3844.53072275964\\
245	-3854.54058220562\\
244	-3863.89137479775\\
243	-3834.26856256791\\
242	-3819.63939459071\\
241	-3790.28991607216\\
240	-3800.6229258582\\
239	-3811.18711371211\\
238	-3818.61313995831\\
237	-3813.79981967317\\
236	-3784.77444405268\\
235	-3794.83696766215\\
234	-3805.27181203276\\
233	-3815.89142451654\\
232	-3825.86425520798\\
231	-3833.14950884757\\
230	-3829.8793612039\\
229	-3840.72702463719\\
228	-3849.43366263175\\
227	-3847.56772382461\\
226	-3858.89934334968\\
225	-3867.27227346955\\
224	-3873.15923918077\\
223	-3876.61947723554\\
222	-3888.39520683343\\
221	-3895.91458755213\\
220	-3905.55044857327\\
219	-3911.73705478287\\
218	-3923.32873007462\\
217	-3901.01570727411\\
216	-3904.6821314217\\
215	-3904.54148895145\\
214	-3916.31151495447\\
213	-3910.70900218926\\
212	-3886.86760818434\\
211	-3896.19160250449\\
210	-3908.55084412526\\
209	-3919.44666867106\\
208	-3843.25734570143\\
207	-3805.24755837992\\
206	-3809.5604715133\\
205	-3811.33955269601\\
204	-3822.80258991999\\
203	-3819.41988851783\\
202	-3818.68277326199\\
201	-3820.40546985378\\
200	-3833.65732886488\\
199	-3846.91864580428\\
198	-3858.19157489695\\
197	-3871.43027797382\\
196	-3883.82842882035\\
195	-3896.43347116815\\
194	-3908.40456166734\\
193	-3907.18716118992\\
192	-3919.78431211909\\
191	-3900.20583430581\\
190	-3900.86556309548\\
189	-3914.51568780658\\
188	-3928.1610666897\\
187	-3923.87316296187\\
186	-3891.14753996649\\
185	-3891.37692911089\\
184	-3905.13381067346\\
183	-3894.48685392822\\
182	-3907.31412721833\\
181	-3919.49637033125\\
180	-3926.82627355724\\
179	-3922.25129321311\\
178	-3919.26996152746\\
177	-3932.31804833749\\
176	-3946.36988406299\\
175	-3944.30482821057\\
174	-3950.80438755356\\
173	-3951.04575018298\\
172	-3927.81841121559\\
171	-3943.77057195671\\
170	-3958.69002186331\\
169	-3973.153555092\\
168	-3988.32161980845\\
167	-3966.6037591866\\
166	-3979.90635662007\\
165	-3992.69679271231\\
164	-3952.06663483606\\
163	-3966.51101788224\\
162	-3981.5752390671\\
161	-3944.9052290885\\
160	-3948.64043876518\\
159	-3937.43930039999\\
158	-3923.41930529149\\
157	-3937.32907574045\\
156	-3944.03370418921\\
155	-3960.60113666601\\
154	-3957.78833544999\\
153	-3974.09645223276\\
152	-3945.878922412\\
151	-3956.85429707863\\
150	-3973.8703630756\\
149	-3963.02079826054\\
148	-3980.39017282386\\
147	-3994.2188034564\\
146	-4008.33475999497\\
145	-3999.47388425663\\
144	-3977.87939338884\\
143	-3971.02440438792\\
142	-3911.48812017981\\
141	-3916.84278375591\\
140	-3922.26438092543\\
139	-3923.13565340824\\
138	-3938.22393879213\\
137	-3953.14395380178\\
136	-3910.19090415567\\
135	-3929.09520876331\\
134	-3947.42558712073\\
133	-3965.12131112786\\
132	-3984.60535183885\\
131	-4003.25578901058\\
130	-4024.12564293774\\
129	-4037.8557685523\\
128	-4032.33661165706\\
127	-3912.75768434855\\
126	-3933.68110028481\\
125	-3952.88074555599\\
124	-3968.87894132896\\
123	-3989.1684743094\\
122	-3994.5493236592\\
121	-3981.29686810556\\
120	-3968.43411268902\\
119	-3989.69914321992\\
118	-4008.33120227705\\
117	-4031.42694792801\\
116	-4019.95041280751\\
115	-4043.04245267342\\
114	-3969.34979617849\\
113	-3936.61139942225\\
112	-3875.08602405394\\
111	-3896.89044922806\\
110	-3918.37113606444\\
109	-3942.6804140589\\
108	-3958.52295971675\\
107	-3980.5425876518\\
106	-4005.82295598217\\
105	-3851.9721462064\\
104	-3876.29462004213\\
103	-3901.86220446356\\
102	-3925.48919105248\\
101	-3772.07723541725\\
100	-3795.13437760773\\
99	-3786.96846859291\\
98	-3809.20261491309\\
97	-3835.80879717378\\
96	-3860.2498714965\\
95	-3819.79168398487\\
94	-3818.04423472984\\
93	-3842.16547753672\\
92	-3844.43230891577\\
91	-3820.56433847239\\
90	-3845.33991613683\\
89	-3872.09405273934\\
88	-3900.79179275016\\
87	-3904.99730805546\\
86	-3919.13118233427\\
85	-3917.69506953\\
84	-3944.68329323886\\
83	-3970.21296062589\\
82	-3869.74799342031\\
81	-3898.34490585256\\
80	-3863.32435092452\\
79	-3884.67319472729\\
78	-3895.38731886234\\
77	-3888.92599999165\\
76	-3906.46935694023\\
75	-3939.72720780668\\
74	-3973.81182443704\\
73	-3979.20577165071\\
72	-4005.3133630951\\
71	-4035.65239783339\\
70	-4073.65321913051\\
69	-4030.25257858497\\
68	-4070.31516763869\\
67	-4110.21427137856\\
66	-4151.548559412\\
65	-4096.1287607181\\
64	-4137.24460525773\\
63	-4086.61771262899\\
62	-4110.66212799379\\
61	-4129.79445083338\\
60	-4067.64406007422\\
59	-3990.95097489196\\
58	-4005.7454584339\\
57	-4048.02336277413\\
56	-4090.43388186673\\
55	-4075.43920193626\\
54	-3934.26200070285\\
53	-3895.86903795352\\
52	-3902.793404127\\
51	-3927.91537405758\\
50	-3866.29724262273\\
49	-3914.46154822987\\
48	-3940.83736315723\\
47	-3983.11252212026\\
46	-4035.79971197047\\
45	-4093.1528586917\\
44	-4148.63419805624\\
43	-4207.20808216698\\
42	-4274.36810917104\\
41	-4269.48920765185\\
40	-4207.70471877492\\
39	-4275.75972369825\\
38	-4343.51898615459\\
37	-4283.66658993785\\
36	-4352.75666444069\\
35	-4431.35119255123\\
34	-4435.62179849646\\
33	-4139.13175335536\\
32	-4215.53542634286\\
31	-4060.45276715268\\
30	-4050.17303459136\\
29	-4143.40463578313\\
28	-3996.12843221535\\
27	-4077.75739591667\\
26	-4181.04906049437\\
25	-4177.8593655713\\
24	-3885.1453249052\\
23	-3993.14916737465\\
22	-4044.96397625334\\
21	-4166.9659910733\\
20	-4289.56087615686\\
19	-3739.55373375072\\
18	-3879.14972356028\\
17	-2875.48395646935\\
16	-2264.97837233496\\
15	-2364.62093708002\\
14	-2171.52120996589\\
13	-2281.86019439812\\
12	-2240.44107088519\\
11	-2188.79749783545\\
10	-2324.55522418654\\
9	-2493.01078423543\\
8	-1988.94636689278\\
7	-2166.58545895846\\
6	-2371.42718674336\\
5	-2679.2370233225\\
4	-2501.00773798534\\
3	-3012.41019293134\\
2	-4055.32647708206\\
1	-5625.2116910956\\
};

\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{1	-5625.2116910956\\
2	-2194.48443136089\\
3	-1449.9130690185\\
4	-1138.54947138713\\
5	-1278.48835859319\\
6	-1041.16632032523\\
7	-922.590906188049\\
8	-781.17877359274\\
9	-1180.60119084611\\
10	-1059.3538828451\\
11	-962.205796139152\\
12	-1012.18364626701\\
13	-1072.34817263316\\
14	-969.772505993996\\
15	-1082.4717274724\\
16	-989.660258063381\\
17	-906.534396783731\\
18	-1021.79702889166\\
19	-927.075398158629\\
20	-1055.5050801447\\
21	-990.129866347827\\
22	-918.080197335381\\
23	-930.256374219166\\
24	-867.637926914352\\
25	-1090.4783437502\\
26	-1143.94506508037\\
27	-1071.600992758\\
28	-1035.32791644625\\
29	-1215.37214351483\\
30	-1148.12535489118\\
31	-1190.68742268996\\
32	-1224.38291425556\\
33	-1176.62838141018\\
34	-1257.21314839393\\
35	-1291.52229548245\\
36	-1231.13779808218\\
37	-1196.71252935268\\
38	-1273.30433987297\\
39	-1224.17740402588\\
40	-1175.1308575846\\
41	-1215.45816685599\\
42	-1255.57274225942\\
43	-1201.16491472866\\
44	-1163.44659477495\\
45	-1128.28661453138\\
46	-1089.41608353442\\
47	-1056.26103179878\\
48	-1038.64292810582\\
49	-1037.62382148107\\
50	-1004.07821583149\\
51	-1063.15033524217\\
52	-1066.20593671725\\
53	-1084.01709992037\\
54	-1141.05612601686\\
55	-1245.04634649572\\
56	-1278.56439462368\\
57	-1246.86848933532\\
58	-1215.02747677381\\
59	-1221.40327854628\\
60	-1308.44086604661\\
61	-1386.81148700436\\
62	-1389.81954781786\\
63	-1381.19861328518\\
64	-1448.98962642115\\
65	-1418.44833436867\\
66	-1483.17746278843\\
67	-1448.73980721979\\
68	-1418.12504020803\\
69	-1384.30121308796\\
70	-1420.31446378637\\
71	-1391.97011138515\\
72	-1373.07106715548\\
73	-1360.31189036871\\
74	-1369.76391112395\\
75	-1343.87945735727\\
76	-1317.14586273871\\
77	-1313.81125071472\\
78	-1328.91601362972\\
79	-1334.18566879881\\
80	-1327.91623408317\\
81	-1347.33383798645\\
82	-1329.8322800836\\
83	-1389.6073700636\\
84	-1376.722859312\\
85	-1356.28915731754\\
86	-1371.07798368507\\
87	-1367.39667261564\\
88	-1375.85209078385\\
89	-1351.2766652221\\
90	-1331.99521094437\\
91	-1313.46281780649\\
92	-1349.67023535289\\
93	-1359.91089778242\\
94	-1340.9665177499\\
95	-1355.03247924715\\
96	-1402.0313669284\\
97	-1385.31954789371\\
98	-1363.3031146719\\
99	-1348.80636634256\\
100	-1369.30822227818\\
101	-1351.0803341347\\
102	-1368.8330687138\\
103	-1350.3886941167\\
104	-1329.90920573044\\
105	-1310.08551970736\\
106	-1321.58627189728\\
107	-1300.59659870751\\
108	-1286.47627225889\\
109	-1280.12569152029\\
110	-1260.55834041327\\
111	-1245.116456549\\
112	-1229.20802195323\\
113	-1262.71370322519\\
114	-1302.475813918\\
115	-1337.72106678332\\
116	-1319.71528250694\\
117	-1332.35746651111\\
118	-1313.15251297971\\
119	-1302.61562287801\\
120	-1288.07866506751\\
121	-1305.02479768215\\
122	-1328.93256622494\\
123	-1334.06856693506\\
124	-1320.07307964843\\
125	-1310.72424145021\\
126	-1298.96151999476\\
127	-1282.00108578041\\
128	-1294.62796993914\\
129	-1305.05441992693\\
130	-1298.69983590291\\
131	-1281.36536752614\\
132	-1269.2817179981\\
133	-1254.70662087562\\
134	-1241.84775844449\\
135	-1228.46118813113\\
136	-1214.53925795023\\
137	-1219.76186455258\\
138	-1211.5341874311\\
139	-1201.9274153849\\
140	-1210.43647438909\\
141	-1214.6813854604\\
142	-1217.5771239388\\
143	-1228.52215716767\\
144	-1239.92968908762\\
145	-1268.37652668648\\
146	-1286.51127866363\\
147	-1278.83023558052\\
148	-1273.06635595071\\
149	-1259.35583296397\\
150	-1275.82447057071\\
151	-1262.92293583119\\
152	-1260.76418301876\\
153	-1284.24750686897\\
154	-1273.40304906714\\
155	-1281.62033343868\\
156	-1268.26544080799\\
157	-1269.96475740855\\
158	-1261.80954369811\\
159	-1283.14157639471\\
160	-1296.72750132081\\
161	-1300.70209175293\\
162	-1326.72024375696\\
163	-1316.35856406204\\
164	-1306.11484793654\\
165	-1335.71865158555\\
166	-1329.52096989187\\
167	-1321.97517657397\\
168	-1344.3648310133\\
169	-1334.17610723131\\
170	-1322.87327755283\\
171	-1311.49946102882\\
172	-1297.80769131217\\
173	-1324.90330027119\\
174	-1332.08053138876\\
175	-1333.0796596794\\
176	-1342.48403074871\\
177	-1331.37557105605\\
178	-1321.34930909696\\
179	-1331.50227223264\\
180	-1343.32354396734\\
181	-1341.36337486777\\
182	-1333.16005303609\\
183	-1323.91608536015\\
184	-1334.13518810362\\
185	-1323.05011106784\\
186	-1329.58554028577\\
187	-1352.95349384575\\
188	-1363.21375165113\\
189	-1353.40415510797\\
190	-1342.56549823081\\
191	-1348.23803570275\\
192	-1365.05789463807\\
193	-1355.68518307312\\
194	-1360.74721569324\\
195	-1352.36750057408\\
196	-1343.4227914485\\
197	-1334.45878409857\\
198	-1323.37299219666\\
199	-1315.80433108776\\
200	-1304.65655421067\\
201	-1293.40546442088\\
202	-1297.28285351768\\
203	-1302.0946920548\\
204	-1308.27533940751\\
205	-1300.03271092887\\
206	-1303.81350529459\\
207	-1304.68451749904\\
208	-1310.50639408653\\
209	-1318.70641455239\\
210	-1312.73079844207\\
211	-1303.25868635707\\
212	-1299.7494499376\\
213	-1307.0006134969\\
214	-1311.94112792728\\
215	-1302.5045823955\\
216	-1307.07707860564\\
217	-1308.48810118899\\
218	-1322.67524706566\\
219	-1313.471696326\\
220	-1311.88921127409\\
221	-1305.53264239392\\
222	-1302.23911749602\\
223	-1292.59834913601\\
224	-1294.76131323029\\
225	-1294.16303834388\\
226	-1289.79179083542\\
227	-1280.7084531099\\
228	-1288.21448760426\\
229	-1283.97353107658\\
230	-1275.58506942143\\
231	-1281.19121367667\\
232	-1278.06799553163\\
233	-1270.21983627942\\
234	-1261.76102551385\\
235	-1253.36193817577\\
236	-1246.58936751542\\
237	-1247.78467199903\\
238	-1257.93778157905\\
239	-1255.61730323797\\
240	-1246.92082006613\\
241	-1238.59174037398\\
242	-1239.79098826759\\
243	-1258.07045350185\\
244	-1280.86643839739\\
245	-1274.81135749311\\
246	-1267.63273224415\\
247	-1269.58120910216\\
248	-1286.01277052728\\
249	-1287.87938743524\\
250	-1282.26346592311\\
251	-1274.39968475587\\
252	-1295.49380198699\\
253	-1286.77808848445\\
254	-1285.20222796729\\
255	-1279.26082182992\\
256	-1285.66062968224\\
257	-1286.96762940884\\
258	-1283.07746023144\\
259	-1282.03592605703\\
260	-1283.85649702435\\
261	-1276.25278130911\\
262	-1268.68215560286\\
263	-1260.27224346862\\
264	-1252.86918397842\\
265	-1245.75376842784\\
266	-1243.6900064512\\
267	-1236.21343092317\\
268	-1229.58988805199\\
269	-1223.40757762691\\
270	-1218.02970097211\\
271	-1212.08834144541\\
272	-1205.25904400987\\
273	-1197.86033307568\\
274	-1199.96271889549\\
275	-1193.18917868247\\
276	-1186.82999898028\\
277	-1179.29724670601\\
278	-1189.71493245601\\
279	-1190.73628743334\\
280	-1195.7169285474\\
281	-1211.34837865351\\
282	-1213.3848241074\\
283	-1215.03891782661\\
284	-1220.21474306175\\
285	-1212.67519167432\\
286	-1217.65327362455\\
287	-1216.41731172034\\
288	-1222.57441492227\\
289	-1240.39740013054\\
290	-1235.68863853051\\
291	-1239.45598520199\\
292	-1238.38187864769\\
293	-1237.97258787147\\
294	-1238.47229256824\\
295	-1236.77021926305\\
296	-1247.67650495876\\
297	-1241.6520146652\\
298	-1238.01624845306\\
299	-1249.93427160863\\
300	-1245.27268169885\\
};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{1	-5625.2116910956\\
2	-4055.32647708206\\
3	-3012.41019293134\\
4	-2501.00773798534\\
5	-2679.2370233225\\
6	-2371.42718674336\\
7	-2166.58545895846\\
8	-1988.94636689278\\
9	-2493.01078423543\\
10	-2324.55522418654\\
11	-2188.79749783545\\
12	-2240.44107088519\\
13	-2281.86019439812\\
14	-2171.52120996589\\
15	-2364.62093708002\\
16	-2264.97837233496\\
17	-2875.48395646935\\
18	-3879.14972356028\\
19	-3739.55373375072\\
20	-4289.56087615686\\
21	-4166.9659910733\\
22	-4044.96397625334\\
23	-3993.14916737465\\
24	-3885.1453249052\\
25	-4177.8593655713\\
26	-4181.04906049437\\
27	-4077.75739591667\\
28	-3996.12843221535\\
29	-4143.40463578313\\
30	-4050.17303459136\\
31	-4060.45276715268\\
32	-4215.53542634286\\
33	-4139.13175335536\\
34	-4435.62179849646\\
35	-4431.35119255123\\
36	-4352.75666444069\\
37	-4283.66658993785\\
38	-4343.51898615459\\
39	-4275.75972369825\\
40	-4207.70471877492\\
41	-4269.48920765185\\
42	-4274.36810917104\\
43	-4207.20808216698\\
44	-4148.63419805624\\
45	-4093.1528586917\\
46	-4035.79971197047\\
47	-3983.11252212026\\
48	-3940.83736315723\\
49	-3914.46154822987\\
50	-3866.29724262273\\
51	-3927.91537405758\\
52	-3902.793404127\\
53	-3895.86903795352\\
54	-3934.26200070285\\
55	-4075.43920193626\\
56	-4090.43388186673\\
57	-4048.02336277413\\
58	-4005.7454584339\\
59	-3990.95097489196\\
60	-4067.64406007422\\
61	-4129.79445083338\\
62	-4110.66212799379\\
63	-4086.61771262899\\
64	-4137.24460525773\\
65	-4096.1287607181\\
66	-4151.548559412\\
67	-4110.21427137856\\
68	-4070.31516763869\\
69	-4030.25257858497\\
70	-4073.65321913051\\
71	-4035.65239783339\\
72	-4005.3133630951\\
73	-3979.20577165071\\
74	-3973.81182443704\\
75	-3939.72720780668\\
76	-3906.46935694023\\
77	-3888.92599999165\\
78	-3895.38731886234\\
79	-3884.67319472729\\
80	-3863.32435092452\\
81	-3898.34490585256\\
82	-3869.74799342031\\
83	-3970.21296062589\\
84	-3944.68329323886\\
85	-3917.69506953\\
86	-3919.13118233427\\
87	-3904.99730805546\\
88	-3900.79179275016\\
89	-3872.09405273934\\
90	-3845.33991613683\\
91	-3820.56433847239\\
92	-3844.43230891577\\
93	-3842.16547753672\\
94	-3818.04423472984\\
95	-3819.79168398487\\
96	-3860.2498714965\\
97	-3835.80879717378\\
98	-3809.20261491309\\
99	-3786.96846859291\\
100	-3795.13437760773\\
101	-3772.07723541725\\
102	-3925.48919105248\\
103	-3901.86220446356\\
104	-3876.29462004213\\
105	-3851.9721462064\\
106	-4005.82295598217\\
107	-3980.5425876518\\
108	-3958.52295971675\\
109	-3942.6804140589\\
110	-3918.37113606444\\
111	-3896.89044922806\\
112	-3875.08602405394\\
113	-3936.61139942225\\
114	-3969.34979617849\\
115	-4043.04245267342\\
116	-4019.95041280751\\
117	-4031.42694792801\\
118	-4008.33120227705\\
119	-3989.69914321992\\
120	-3968.43411268902\\
121	-3981.29686810556\\
122	-3994.5493236592\\
123	-3989.1684743094\\
124	-3968.87894132896\\
125	-3952.88074555599\\
126	-3933.68110028481\\
127	-3912.75768434855\\
128	-4032.33661165706\\
129	-4037.8557685523\\
130	-4024.12564293774\\
131	-4003.25578901058\\
132	-3984.60535183885\\
133	-3965.12131112786\\
134	-3947.42558712073\\
135	-3929.09520876331\\
136	-3910.19090415567\\
137	-3953.14395380178\\
138	-3938.22393879213\\
139	-3923.13565340824\\
140	-3922.26438092543\\
141	-3916.84278375591\\
142	-3911.48812017981\\
143	-3971.02440438792\\
144	-3977.87939338884\\
145	-3999.47388425663\\
146	-4008.33475999497\\
147	-3994.2188034564\\
148	-3980.39017282386\\
149	-3963.02079826054\\
150	-3973.8703630756\\
151	-3956.85429707863\\
152	-3945.878922412\\
153	-3974.09645223276\\
154	-3957.78833544999\\
155	-3960.60113666601\\
156	-3944.03370418921\\
157	-3937.32907574045\\
158	-3923.41930529149\\
159	-3937.43930039999\\
160	-3948.64043876518\\
161	-3944.9052290885\\
162	-3981.5752390671\\
163	-3966.51101788224\\
164	-3952.06663483606\\
165	-3992.69679271231\\
166	-3979.90635662007\\
167	-3966.6037591866\\
168	-3988.32161980845\\
169	-3973.153555092\\
170	-3958.69002186331\\
171	-3943.77057195671\\
172	-3927.81841121559\\
173	-3951.04575018298\\
174	-3950.80438755356\\
175	-3944.30482821057\\
176	-3946.36988406299\\
177	-3932.31804833749\\
178	-3919.26996152746\\
179	-3922.25129321311\\
180	-3926.82627355724\\
181	-3919.49637033125\\
182	-3907.31412721833\\
183	-3894.48685392822\\
184	-3905.13381067346\\
185	-3891.37692911089\\
186	-3891.14753996649\\
187	-3923.87316296187\\
188	-3928.1610666897\\
189	-3914.51568780658\\
190	-3900.86556309548\\
191	-3900.20583430581\\
192	-3919.78431211909\\
193	-3907.18716118992\\
194	-3908.40456166734\\
195	-3896.43347116815\\
196	-3883.82842882035\\
197	-3871.43027797382\\
198	-3858.19157489695\\
199	-3846.91864580428\\
200	-3833.65732886488\\
201	-3820.40546985378\\
202	-3818.68277326199\\
203	-3819.41988851783\\
204	-3822.80258991999\\
205	-3811.33955269601\\
206	-3809.5604715133\\
207	-3805.24755837992\\
208	-3843.25734570143\\
209	-3919.44666867106\\
210	-3908.55084412526\\
211	-3896.19160250449\\
212	-3886.86760818434\\
213	-3910.70900218926\\
214	-3916.31151495447\\
215	-3904.54148895145\\
216	-3904.6821314217\\
217	-3901.01570727411\\
218	-3923.32873007462\\
219	-3911.73705478287\\
220	-3905.55044857327\\
221	-3895.91458755213\\
222	-3888.39520683343\\
223	-3876.61947723554\\
224	-3873.15923918077\\
225	-3867.27227346955\\
226	-3858.89934334968\\
227	-3847.56772382461\\
228	-3849.43366263175\\
229	-3840.72702463719\\
230	-3829.8793612039\\
231	-3833.14950884757\\
232	-3825.86425520798\\
233	-3815.89142451654\\
234	-3805.27181203276\\
235	-3794.83696766215\\
236	-3784.77444405268\\
237	-3813.79981967317\\
238	-3818.61313995831\\
239	-3811.18711371211\\
240	-3800.6229258582\\
241	-3790.28991607216\\
242	-3819.63939459071\\
243	-3834.26856256791\\
244	-3863.89137479775\\
245	-3854.54058220562\\
246	-3844.53072275964\\
247	-3841.45116861414\\
248	-3854.10208077691\\
249	-3851.67420865887\\
250	-3843.01512486697\\
251	-3833.25320437158\\
252	-3872.22724958569\\
253	-3861.80280431168\\
254	-3855.65883039951\\
255	-3846.67298694197\\
256	-3848.20729021402\\
257	-3844.80254502261\\
258	-3837.19845993698\\
259	-3832.2083037389\\
260	-3832.3099595047\\
261	-3822.78845202989\\
262	-3813.26582905178\\
263	-3803.33297966902\\
264	-3794.03641735155\\
265	-3784.88404795876\\
266	-3778.30903351194\\
267	-3769.00629665044\\
268	-3759.84084013189\\
269	-3751.15688330469\\
270	-3742.62869655789\\
271	-3734.40171135858\\
272	-3725.6077420596\\
273	-3716.5100940344\\
274	-3739.90839621629\\
275	-3731.16406224738\\
276	-3722.78804329717\\
277	-3713.60513554154\\
278	-3725.17987775454\\
279	-3722.27756209188\\
280	-3725.42717968545\\
281	-3738.33911338257\\
282	-3736.41398575542\\
283	-3733.64288068986\\
284	-3737.23490297895\\
285	-3728.28076329119\\
286	-3728.99463875783\\
287	-3723.39490343159\\
288	-3725.18568975136\\
289	-3752.39153613913\\
290	-3745.28734444838\\
291	-3784.48039378175\\
292	-3779.33672055391\\
293	-3774.61776416473\\
294	-3770.78824647774\\
295	-3765.67863883675\\
296	-3774.36234672322\\
297	-3766.5863736351\\
298	-3760.29255625801\\
299	-3770.49816658117\\
300	-3763.33397633085\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{1	-5625.2116910956\\
2	-3124.90545422147\\
3	-2231.16163097492\\
4	-1819.77860468623\\
5	-1978.86269095784\\
6	-1706.29675353429\\
7	-1544.58818257325\\
8	-1385.06257024276\\
9	-1836.80598754077\\
10	-1691.95455351582\\
11	-1575.5016469873\\
12	-1626.3123585761\\
13	-1677.10418351564\\
14	-1570.64685797994\\
15	-1723.54633227621\\
16	-1627.31931519917\\
17	-1891.00917662654\\
18	-2450.47337622597\\
19	-2333.31456595468\\
20	-2672.53297815078\\
21	-2578.54792871056\\
22	-2481.52208679436\\
23	-2461.70277079691\\
24	-2376.39162590978\\
25	-2634.16885466075\\
26	-2662.49706278737\\
27	-2574.67919433733\\
28	-2515.7281743308\\
29	-2679.38838964898\\
30	-2599.14919474127\\
31	-2625.57009492132\\
32	-2719.95917029921\\
33	-2657.88006738277\\
34	-2846.4174734452\\
35	-2861.43674401684\\
36	-2791.94723126144\\
37	-2740.18955964526\\
38	-2808.41166301378\\
39	-2749.96856386206\\
40	-2691.41778817976\\
41	-2742.47368725392\\
42	-2764.97042571523\\
43	-2704.18649844782\\
44	-2656.04039641559\\
45	-2610.71973661154\\
46	-2562.60789775244\\
47	-2519.68677695952\\
48	-2489.74014563152\\
49	-2476.04268485547\\
50	-2435.18772922711\\
51	-2495.53285464988\\
52	-2484.49967042212\\
53	-2489.94306893695\\
54	-2537.65906335986\\
55	-2660.24277421599\\
56	-2684.49913824521\\
57	-2647.44592605473\\
58	-2610.38646760386\\
59	-2606.17712671912\\
60	-2688.04246306041\\
61	-2758.30296891887\\
62	-2750.24083790582\\
63	-2733.90816295708\\
64	-2793.11711583944\\
65	-2757.28854754339\\
66	-2817.36301110021\\
67	-2779.47703929918\\
68	-2744.22010392336\\
69	-2707.27689583646\\
70	-2746.98384145844\\
71	-2713.81125460927\\
72	-2689.19221512529\\
73	-2669.75883100971\\
74	-2671.78786778049\\
75	-2641.80333258197\\
76	-2611.80760983947\\
77	-2601.36862535318\\
78	-2612.15166624603\\
79	-2609.42943176305\\
80	-2595.62029250384\\
81	-2622.83937191951\\
82	-2599.79013675195\\
83	-2679.91016534475\\
84	-2660.70307627543\\
85	-2636.99211342377\\
86	-2645.10458300967\\
87	-2636.19699033555\\
88	-2638.32194176701\\
89	-2611.68535898072\\
90	-2588.6675635406\\
91	-2567.01357813944\\
92	-2597.05127213433\\
93	-2601.03818765957\\
94	-2579.50537623987\\
95	-2587.41208161601\\
96	-2631.14061921245\\
97	-2610.56417253374\\
98	-2586.25286479249\\
99	-2567.88741746774\\
100	-2582.22129994295\\
101	-2561.57878477597\\
102	-2647.16112988314\\
103	-2626.12544929013\\
104	-2603.10191288629\\
105	-2581.02883295688\\
106	-2663.70461393973\\
107	-2640.56959317965\\
108	-2622.49961598782\\
109	-2611.40305278959\\
110	-2589.46473823886\\
111	-2571.00345288853\\
112	-2552.14702300358\\
113	-2599.66255132372\\
114	-2635.91280504824\\
115	-2690.38175972837\\
116	-2669.83284765723\\
117	-2681.89220721956\\
118	-2660.74185762838\\
119	-2646.15738304897\\
120	-2628.25638887826\\
121	-2643.16083289385\\
122	-2661.74094494207\\
123	-2661.61852062223\\
124	-2644.4760104887\\
125	-2631.8024935031\\
126	-2616.32131013979\\
127	-2597.37938506448\\
128	-2663.4822907981\\
129	-2671.45509423962\\
130	-2661.41273942033\\
131	-2642.31057826836\\
132	-2626.94353491847\\
133	-2609.91396600174\\
134	-2594.63667278261\\
135	-2578.77819844722\\
136	-2562.36508105295\\
137	-2586.45290917718\\
138	-2574.87906311162\\
139	-2562.53153439657\\
140	-2566.35042765726\\
141	-2565.76208460815\\
142	-2564.5326220593\\
143	-2599.7732807778\\
144	-2608.90454123823\\
145	-2633.92520547155\\
146	-2647.4230193293\\
147	-2636.52451951846\\
148	-2626.72826438729\\
149	-2611.18831561226\\
150	-2624.84741682316\\
151	-2609.88861645491\\
152	-2603.32155271538\\
153	-2629.17197955087\\
154	-2615.59569225856\\
155	-2621.11073505234\\
156	-2606.1495724986\\
157	-2603.6469165745\\
158	-2592.6144244948\\
159	-2610.29043839735\\
160	-2622.683970043\\
161	-2622.80366042071\\
162	-2654.14774141203\\
163	-2641.43479097214\\
164	-2629.0907413863\\
165	-2664.20772214893\\
166	-2654.71366325597\\
167	-2644.28946788029\\
168	-2666.34322541087\\
169	-2653.66483116166\\
170	-2640.78164970807\\
171	-2627.63501649276\\
172	-2612.81305126388\\
173	-2637.97452522708\\
174	-2641.44245947116\\
175	-2638.69224394499\\
176	-2644.42695740585\\
177	-2631.84680969677\\
178	-2620.30963531221\\
179	-2626.87678272287\\
180	-2635.07490876229\\
181	-2630.42987259951\\
182	-2620.23709012721\\
183	-2609.20146964419\\
184	-2619.63449938854\\
185	-2607.21352008937\\
186	-2610.36654012613\\
187	-2638.41332840381\\
188	-2645.68740917041\\
189	-2633.95992145727\\
190	-2621.71553066315\\
191	-2624.22193500428\\
192	-2642.42110337858\\
193	-2631.43617213152\\
194	-2634.57588868029\\
195	-2624.40048587112\\
196	-2613.62561013443\\
197	-2602.94453103619\\
198	-2590.7822835468\\
199	-2581.36148844602\\
200	-2569.15694153778\\
201	-2556.90546713733\\
202	-2557.98281338984\\
203	-2560.75729028631\\
204	-2565.53896466375\\
205	-2555.68613181244\\
206	-2556.68698840395\\
207	-2554.96603793948\\
208	-2576.88186989398\\
209	-2619.07654161172\\
210	-2610.64082128366\\
211	-2599.72514443078\\
212	-2593.30852906097\\
213	-2608.85480784308\\
214	-2614.12632144087\\
215	-2603.52303567347\\
216	-2605.87960501367\\
217	-2604.75190423155\\
218	-2623.00198857014\\
219	-2612.60437555443\\
220	-2608.71982992368\\
221	-2600.72361497302\\
222	-2595.31716216473\\
223	-2584.60891318578\\
224	-2583.96027620553\\
225	-2580.71765590672\\
226	-2574.34556709255\\
227	-2564.13808846725\\
228	-2568.82407511801\\
229	-2562.35027785689\\
230	-2552.73221531267\\
231	-2557.17036126212\\
232	-2551.9661253698\\
233	-2543.05563039798\\
234	-2533.51641877331\\
235	-2524.09945291896\\
236	-2515.68190578405\\
237	-2530.7922458361\\
238	-2538.27546076868\\
239	-2533.40220847504\\
240	-2523.77187296217\\
241	-2514.44082822307\\
242	-2529.71519142915\\
243	-2546.16950803488\\
244	-2572.37890659757\\
245	-2564.67596984936\\
246	-2556.08172750189\\
247	-2555.51618885815\\
248	-2570.05742565209\\
249	-2569.77679804706\\
250	-2562.63929539504\\
251	-2553.82644456373\\
252	-2583.86052578634\\
253	-2574.29044639807\\
254	-2570.4305291834\\
255	-2562.96690438594\\
256	-2566.93395994813\\
257	-2565.88508721572\\
258	-2560.13796008421\\
259	-2557.12211489796\\
260	-2558.08322826452\\
261	-2549.5206166695\\
262	-2540.97399232732\\
263	-2531.80261156882\\
264	-2523.45280066498\\
265	-2515.3189081933\\
266	-2510.99951998157\\
267	-2502.60986378681\\
268	-2494.71536409194\\
269	-2487.2822304658\\
270	-2480.329198765\\
271	-2473.245026402\\
272	-2465.43339303473\\
273	-2457.18521355504\\
274	-2469.93555755589\\
275	-2462.17662046492\\
276	-2454.80902113873\\
277	-2446.45119112378\\
278	-2457.44740510527\\
279	-2456.50692476261\\
280	-2460.57205411642\\
281	-2474.84374601804\\
282	-2474.89940493141\\
283	-2474.34089925823\\
284	-2478.72482302035\\
285	-2470.47797748275\\
286	-2473.32395619119\\
287	-2469.90610757597\\
288	-2473.88005233682\\
289	-2496.39446813484\\
290	-2490.48799148945\\
291	-2511.96818949187\\
292	-2508.8592996008\\
293	-2506.2951760181\\
294	-2504.63026952299\\
295	-2501.2244290499\\
296	-2511.01942584099\\
297	-2504.11919415015\\
298	-2499.15440235554\\
299	-2510.2162190949\\
300	-2504.30332901485\\
};
\end{axis}
\end{tikzpicture}%

==> tikzs/dwellings.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[font=\LARGE]

\begin{axis}[%
width=8.64053805774278in,
height=5.88814326334208in,
area legend,
clip=false,
scale only axis,
xmin=80,
xmax=550,
xtick={100,150,200,250,300,350,400, 450, 500,550},
xlabel style={align=center}, xlabel={\\ Number of dwellings},
ymin=0,
ymax=20,
ylabel style={align=center}, ylabel={Number of loads\\},
axis x line*=bottom,
axis y line*=left,
/pgf/number format/1000 sep={}
]
\addplot[ybar,bar width=1.13246200927012in,draw=black,fill=white!80!black] plot table[row sep=crcr] {%
121.5	1\\
198.5	4\\
275.5	11\\
352.5	15\\
429.5	4\\
506.5	18\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{80	0\\
550	0\\
};
\node[below, inner sep=0mm, text=black]
at (axis cs:120.769980506823,1.82539682539683,17.3205080756888) {$\mathbf{1}$};
\node[below, inner sep=0mm, text=black]
at (axis cs:198.64522417154,4.78835978835979,17.3205080756888) {$\mathbf{4}$};
\node[below, inner sep=0mm, text=black]
at (axis cs:275.604288499025,11.8253968253968,17.3205080756888) {$\mathbf{11}$};
\node[below, inner sep=0mm, text=black]
at (axis cs:351.647173489279,15.8465608465608,17.3205080756888) {$\mathbf{15}$};
\node[below, inner sep=0mm, text=black]
at (axis cs:428.606237816764,4.84126984126984,17.3205080756888) {$\mathbf{4}$};
\node[below, inner sep=0mm, text=black]
at (axis cs:507.397660818713,18.8624338624339,17.3205080756888) {$\mathbf{18}$};
\end{axis}
\end{tikzpicture}%

==> tikzs/ex_policy.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.31373,0.31373,0.31373}%
%
\begin{tikzpicture}[font=\LARGE]

\begin{axis}[%
width=8.85547681539808in,
height=6.50973228346457in,
scale only axis,
xmin=1,
xmax=192,
xlabel style={align=center}, xlabel={\LARGE\\ Time step},
ymin=-22.5,
ymax=37.8851989412174,
/pgfplots/xtick={10,30,...,190},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.05,0.825)},anchor=south west,draw=black,fill=white,legend cell align=left}
]

\addplot[area legend,solid,fill=mycolor1,draw=none]
table[row sep=crcr] {%
x	y\\
1	0.0227314420223054\\
2	0.0369785849517726\\
3	0.0442322995415859\\
4	0.0413151232967033\\
5	0.0326210844921169\\
6	0.0181107940595418\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0.0049911781672004\\
15	0.0194407997538467\\
16	0.0505060091321996\\
17	0.0997417460236648\\
18	0.16323677217547\\
19	0.209905205424066\\
20	0.247392207395769\\
21	0.34914384011701\\
22	0.506473393414601\\
23	0.707381743997031\\
24	0.924622859756009\\
25	1.25876792011678\\
26	1.70884304163886\\
27	2.18663590792126\\
28	2.34483128658319\\
29	2.4188548314609\\
30	2.7771076773379\\
31	3.1626291455268\\
32	3.63742812942812\\
33	4.15231503317682\\
34	4.2950247508964\\
35	4.94116923287189\\
36	5.31838438060702\\
37	5.53592981078203\\
38	5.8078682246514\\
39	6.30014327487326\\
40	7.00395360681741\\
41	7.97387741465912\\
42	8.42536204685609\\
43	8.7705372543254\\
44	9.80858437668589\\
45	11.1391883474177\\
46	15.4402323478046\\
47	14.6418813024436\\
48	11.8378776514433\\
49	11.2550048984339\\
50	12.9171908553993\\
51	13.9451715075746\\
52	11.9605212833803\\
53	12.227001202543\\
54	12.7950537512036\\
55	11.6977269252064\\
56	9.13313246835628\\
57	8.23840461804171\\
58	7.26870652364697\\
59	7.09497657919358\\
60	6.62189123856982\\
61	6.36369596461971\\
62	5.82513490823912\\
63	5.20881740568598\\
64	4.66315430848868\\
65	4.57359124189563\\
66	4.0987595548376\\
67	3.80423376745862\\
68	3.24930896861634\\
69	3.03529778688683\\
70	2.62953783476971\\
71	2.18217417559281\\
72	1.64793820161326\\
73	1.26254101181443\\
74	0.845476159620684\\
75	0.578407457618735\\
76	0.296830379504409\\
77	0.167769168794235\\
78	0.0735353104908356\\
79	0.0234294937275753\\
80	0\\
81	8.52609848763169e-07\\
82	0\\
83	0\\
84	0.00366976540121851\\
85	0.00867196647782966\\
86	0.014649099968527\\
87	0.0158236977557189\\
88	0.0519950863073421\\
89	0.031946210079194\\
90	0.0473335588721042\\
91	0.0639374571321153\\
92	0.0523274591575209\\
93	0.0352724038201065\\
94	0.0283643297548818\\
95	0.0310360235646504\\
96	0.0406103449879914\\
97	0.0887222574331723\\
98	0.123433643285176\\
99	0.156583115984664\\
100	0.201141372040509\\
101	0.330383241219274\\
102	0.275815485249458\\
103	0.368191730458205\\
104	0.458518727380768\\
105	0.669918219716473\\
106	0.881275678092764\\
107	0.874244473792924\\
108	0.991003454273922\\
109	1.2811298274375\\
110	1.60548541656778\\
111	1.87144432041937\\
112	2.254309272956\\
113	2.58032994810648\\
114	2.93353603240847\\
115	3.47455072687415\\
116	4.06288363581257\\
117	4.0981472087872\\
118	4.39918254342603\\
119	5.22788317203348\\
120	6.15338382474317\\
121	7.694363788675\\
122	9.60838027546525\\
123	11.0636002551934\\
124	12.8286022522514\\
125	13.8126449907959\\
126	15.4717071447473\\
127	19.5244654235874\\
128	24.4526763961378\\
129	27.4326823180737\\
130	26.6946151686375\\
131	26.0737706019355\\
132	28.4067820070815\\
133	28.7744142261019\\
134	29.7202880539422\\
135	29.966320457656\\
136	29.6811380922578\\
137	29.480472087178\\
138	29.1201099102888\\
139	28.6978190829825\\
140	28.4809222490879\\
141	28.7897892487715\\
142	28.6607059524763\\
143	28.5809057862152\\
144	28.3505773430608\\
145	27.7690499906239\\
146	27.3253953628016\\
147	26.7396764442648\\
148	26.0071310704411\\
149	25.1774936144827\\
150	24.4435265946459\\
151	24.0153457143192\\
152	24.2034260278494\\
153	24.8121247514716\\
154	26.1033558250692\\
155	26.8403401350363\\
156	27.7587745699846\\
157	27.8353893839004\\
158	24.8911681651428\\
159	22.7680366823289\\
160	22.7445907837919\\
161	14.3108263094028\\
162	13.3665377269237\\
163	11.7219777718185\\
164	10.2639845138934\\
165	10.3469840716057\\
166	8.15655419090324\\
167	6.32567404842634\\
168	5.05213801925299\\
169	4.53642207003693\\
170	3.14667513358664\\
171	4.27768058499791\\
172	3.71459161123775\\
173	4.44800976086859\\
174	5.77144337763195\\
175	5.74771680137087\\
176	4.206432202441\\
177	4.11413804962314\\
178	3.97425764433115\\
179	3.78347598803882\\
180	2.32013166386051\\
181	1.51493383004669\\
182	0.930863679765701\\
183	0.886033501505166\\
184	1.07173184711744\\
185	1.54050849840204\\
186	1.17211412964111\\
187	0.779500958836948\\
188	0.0749109013259652\\
189	0.204804083363132\\
190	0.965421902036181\\
191	0.038818545030819\\
192	0.000464953418224173\\
192	0.000464953418224173\\
191	0.038818545030819\\
190	0.965421902036181\\
189	0.204804083363132\\
188	0.0749109013259652\\
187	0.779500958836948\\
186	1.17211412964111\\
185	1.62241965765085\\
184	1.37475191987846\\
183	0.888917105749168\\
182	0.931087784226643\\
181	1.51493383004669\\
180	2.32085114828304\\
179	3.78391991265453\\
178	3.97425764433115\\
177	4.11413804962314\\
176	4.206432202441\\
175	5.74771680137087\\
174	5.77144337763195\\
173	6.31311130393413\\
172	3.7374028952853\\
171	4.31338151236696\\
170	3.26296878079379\\
169	4.53642207003693\\
168	5.06184962048294\\
167	6.32567404842634\\
166	8.15655419090324\\
165	11.1641483128102\\
164	10.3717068413526\\
163	11.7290715369294\\
162	13.4953602749834\\
161	14.3108263094028\\
160	23.0866864651011\\
159	22.7680366823289\\
158	25.2206963608316\\
157	28.2542055061476\\
156	32.2841284377779\\
155	30.3639360778441\\
154	31.8810496682788\\
153	33.5235412255914\\
152	33.0008767414569\\
151	34.2160527815001\\
150	34.6351634988311\\
149	34.938534046355\\
148	36.3115181385962\\
147	36.1480051282175\\
146	36.7189045356054\\
145	36.6229807726057\\
144	36.3727693468812\\
143	36.3503318604085\\
142	36.5615714599676\\
141	36.8206709025945\\
140	36.6023223346177\\
139	37.8851989412174\\
138	37.2510214322739\\
137	37.4370577591579\\
136	34.6764112359866\\
135	31.3402855341302\\
134	29.7972277099447\\
133	28.8102649370015\\
132	29.5151030356288\\
131	26.1123280559812\\
130	27.1243771447993\\
129	28.3041913889949\\
128	24.4526763961378\\
127	23.5914338584239\\
126	17.7016368803485\\
125	13.8126449907959\\
124	12.9190509119789\\
123	11.0636002551934\\
122	9.62350339489939\\
121	8.91515492883887\\
120	6.68951397994293\\
119	5.25197199620492\\
118	4.39918254342603\\
117	4.0981472087872\\
116	4.09692783106578\\
115	3.47470631672314\\
114	2.93889935568054\\
113	2.58032994810648\\
112	2.254309272956\\
111	1.87147078883122\\
110	1.60548541656778\\
109	1.29060805236547\\
108	0.991003454273922\\
107	0.874244473792924\\
106	0.883846185053479\\
105	0.675979018054848\\
104	0.504987499578035\\
103	0.368191730458205\\
102	0.275815485249458\\
101	0.330468161785758\\
100	0.253668372312296\\
99	0.157875088545196\\
98	0.123433643285176\\
97	0.0887222574331723\\
96	0.0502609497395258\\
95	0.0310640658323684\\
94	0.0299518954058614\\
93	0.0352724038201065\\
92	0.0523274591575209\\
91	0.0639374571321153\\
90	0.047615634380259\\
89	0.0392360036859474\\
88	0.0535303435876528\\
87	0.0191923701419706\\
86	0.0149212039797151\\
85	0.0103335163221173\\
84	0.00372626062044763\\
83	0\\
82	0\\
81	8.52609848763169e-07\\
80	0\\
79	0.0234294937275753\\
78	0.0735353104908356\\
77	0.171914235206145\\
76	0.296830379504409\\
75	0.578407457618735\\
74	0.845476159620684\\
73	1.26254101181443\\
72	1.64793820161326\\
71	2.18217417559281\\
70	2.62953783476971\\
69	3.03529778688683\\
68	3.24930896861634\\
67	3.80423376745862\\
66	4.0987595548376\\
65	4.58127256774912\\
64	4.66315430848868\\
63	5.20881740568598\\
62	5.82513490823912\\
61	6.36369596461971\\
60	6.62189123856982\\
59	7.09497657919358\\
58	7.26870652364697\\
57	8.36731994987527\\
56	9.13313246835628\\
55	12.127230338743\\
54	13.5790738074966\\
53	12.227001202543\\
52	11.9605212833803\\
51	14.6757491866992\\
50	13.0135464850927\\
49	11.2550048984339\\
48	11.8378776514433\\
47	15.0306109143306\\
46	16.0654373176705\\
45	13.545797033336\\
44	9.80858437668589\\
43	10.8650283377253\\
42	8.42536204685609\\
41	9.21222684427975\\
40	7.24581966044911\\
39	6.46276840348528\\
38	5.8078682246514\\
37	5.87844591109645\\
36	5.4303122829423\\
35	4.94116923287189\\
34	4.2950247508964\\
33	4.19740333833975\\
32	3.63742812942812\\
31	3.21778974395712\\
30	2.8229550919336\\
29	2.4188548314609\\
28	2.34483128658319\\
27	2.24020327673616\\
26	1.84023453107247\\
25	1.39148771891617\\
24	0.924622859756009\\
23	0.707381743997031\\
22	0.506473393414601\\
21	0.34914384011701\\
20	0.247392207395769\\
19	0.209905205424066\\
18	0.172521234133322\\
17	0.107864288950385\\
16	0.0646317837745666\\
15	0.0262571264642535\\
14	0.00728302585707062\\
13	0\\
12	0\\
11	0\\
10	0\\
9	0\\
8	0\\
7	5.24147339789611e-05\\
6	0.0181107940595418\\
5	0.0327070800037136\\
4	0.0413151232967033\\
3	0.0442322995415859\\
2	0.038567238282222\\
1	0.0227314420223054\\
};

\addlegendentry{\LARGE Curtailed production};


\addplot[area legend,solid,fill=white!80!mycolor1,draw=none]
table[row sep=crcr] {%
x	y\\
1	-3.93160753075507\\
2	-3.51071883303473\\
3	-3.24055593374998\\
4	-3.07176316256822\\
5	-2.94982959425628\\
6	-2.86535376076436\\
7	-2.78814387949298\\
8	-2.73606746330568\\
9	-2.66855451294714\\
10	-2.64300174065846\\
11	-2.61077461285527\\
12	-2.58300569104413\\
13	-2.5503477608767\\
14	-2.54425149480365\\
15	-2.5066721795094\\
16	-2.5090526005761\\
17	-2.54445765488841\\
18	-2.54662660941265\\
19	-2.62697349844631\\
20	-2.73383736758982\\
21	-2.878474956361\\
22	-3.13092727376717\\
23	-3.45095128572553\\
24	-3.93924529922097\\
25	-4.7381815209133\\
26	-5.69075819648529\\
27	-7.13624812749996\\
28	-9.11319720968009\\
29	-10.862886592404\\
30	-11.7600329431358\\
31	-12.0367810339336\\
32	-11.9468453132271\\
33	-11.6489562278958\\
34	-11.3980331112577\\
35	-10.989716642538\\
36	-10.6219396781188\\
37	-10.2029761127298\\
38	-9.80796111683574\\
39	-9.54703826990722\\
40	-9.26590540467067\\
41	-8.96756534679655\\
42	-8.80564109142064\\
43	-8.76450146458783\\
44	-8.69268204818685\\
45	-8.59549991892612\\
46	-8.67281831864837\\
47	-8.75373090678118\\
48	-8.85078825762246\\
49	-8.9142316773628\\
50	-8.99950800996401\\
51	-8.97840650197968\\
52	-8.97045061661389\\
53	-8.87536873298203\\
54	-8.63201252178134\\
55	-8.49585827409334\\
56	-8.36386575441666\\
57	-8.20612973589401\\
58	-8.17473281535664\\
59	-8.24656130829799\\
60	-8.41233814347144\\
61	-8.89311418824836\\
62	-9.62091999313217\\
63	-10.6357012335979\\
64	-11.8633548467004\\
65	-13.0670691481915\\
66	-14.3410738435134\\
67	-15.3220808322083\\
68	-16.1702588694236\\
69	-16.9222816468954\\
70	-17.6383043517253\\
71	-18.3356186227914\\
72	-18.8241165885807\\
73	-18.9274904024595\\
74	-18.8848079792486\\
75	-18.7431670834522\\
76	-18.3180664789598\\
77	-18.0286215975753\\
78	-17.8288256969814\\
79	-17.6626862787317\\
80	-17.5136468926951\\
81	-17.5167846732959\\
82	-17.4880348347313\\
83	-17.4583893455472\\
84	-17.4414614408424\\
85	-17.3190428249695\\
86	-16.9647214870024\\
87	-16.4908523724898\\
88	-15.8530285443282\\
89	-14.9988325340393\\
90	-13.8797221712382\\
91	-12.5823944366728\\
92	-10.8360621078896\\
93	-9.23535456560282\\
94	-8.02479552061366\\
95	-6.75048015891434\\
96	-4.79571836554916\\
97	-4.45865727410198\\
98	-4.04763596282153\\
99	-3.7550318947329\\
100	-3.55149071135588\\
101	-3.36208570179913\\
102	-3.20046167474642\\
103	-3.02791937957049\\
104	-2.81924404241524\\
105	-2.68039830253267\\
106	-2.52343304204324\\
107	-2.3698817532242\\
108	-2.22357824678465\\
109	-2.11553662666267\\
110	-2.01973161425542\\
111	-1.98953908843801\\
112	-1.99416780259259\\
113	-2.03842534396807\\
114	-2.12568111893929\\
115	-2.2832352144908\\
116	-2.50507920006737\\
117	-2.81431798886597\\
118	-3.13452416402402\\
119	-3.4929470225891\\
120	-4.06342072142433\\
121	-4.86035121978796\\
122	-5.42069706913996\\
123	-6.27484744150407\\
124	-7.83859119615139\\
125	-8.91201047860542\\
126	-9.48880564407389\\
127	-9.64972216693504\\
128	-9.89890657357947\\
129	-10.3732750805707\\
130	-10.9227518696919\\
131	-11.594555682752\\
132	-12.1041543770223\\
133	-12.3308313484715\\
134	-12.1931090741815\\
135	-11.9460456261911\\
136	-11.524925036669\\
137	-11.1767222410714\\
138	-10.8505471695169\\
139	-10.5531751177611\\
140	-10.6688930455179\\
141	-10.6523466169351\\
142	-10.3822124362753\\
143	-10.1347043177767\\
144	-9.71479011236696\\
145	-9.31098698078712\\
146	-8.77284731786843\\
147	-8.07694258283611\\
148	-7.29943440112263\\
149	-6.54658286387742\\
150	-6.17594361320023\\
151	-6.26765707834391\\
152	-6.8203486275399\\
153	-7.63713162811797\\
154	-8.77922214672403\\
155	-9.90232061365664\\
156	-10.4201463322759\\
157	-10.7978055584756\\
158	-11.1445459233136\\
159	-11.8073649868533\\
160	-12.7322523415681\\
161	-13.6039308558706\\
162	-14.2396862419845\\
163	-14.6952365401365\\
164	-15.0582773979385\\
165	-15.5386726008214\\
166	-16.0172818529846\\
167	-16.8069785706206\\
168	-17.4473816461764\\
169	-17.8631373500463\\
170	-18.0649949217695\\
171	-18.0319649391572\\
172	-17.9125042375546\\
173	-17.6457687933989\\
174	-17.5179420304675\\
175	-17.445683191345\\
176	-17.3969041651952\\
177	-17.4809949482064\\
178	-17.4020395525138\\
179	-17.4145048585566\\
180	-17.407741215354\\
181	-16.9988328508712\\
182	-16.4995628363255\\
183	-15.7775486913595\\
184	-14.9850281103627\\
185	-14.1394915185535\\
186	-13.1426245593582\\
187	-11.8954299007267\\
188	-10.6433501506357\\
189	-9.50118953607102\\
190	-8.38699785875392\\
191	-7.46134730089316\\
192	-5.69405401464117\\
192	-4.38893256352228\\
191	-6.41687781464707\\
190	-7.70322700786259\\
189	-9.2389178671634\\
188	-10.8181339183916\\
187	-12.5095364368629\\
186	-13.9570865808792\\
185	-15.0554514002009\\
184	-15.8912377836051\\
183	-16.563904712589\\
182	-17.0705066109502\\
181	-17.2849825876624\\
180	-17.407741215354\\
179	-17.4145048585566\\
178	-17.4020395525138\\
177	-17.4809949482064\\
176	-17.4642698699689\\
175	-17.5614860376628\\
174	-17.772371987475\\
173	-18.005034126444\\
172	-18.3540516199447\\
171	-18.6459938046293\\
170	-18.8373597825025\\
169	-18.9114037293644\\
168	-18.8527190848495\\
167	-18.4535898586333\\
166	-17.7137358571484\\
165	-17.0768602490498\\
164	-16.2407464620416\\
163	-15.3619277335636\\
162	-14.3257929804164\\
161	-13.1107068653505\\
160	-11.7680216399683\\
159	-10.5443639424289\\
158	-9.52531642183758\\
157	-8.84455408287462\\
156	-8.34564073343406\\
155	-8.14673584046851\\
154	-8.03233767180159\\
153	-8.09548461183201\\
152	-8.30200428802021\\
151	-8.48473609102883\\
150	-8.63083652696984\\
149	-8.74930762414406\\
148	-8.90703496584897\\
147	-8.94550194167725\\
146	-8.96094060011607\\
145	-8.95414476785453\\
144	-8.88443313690719\\
143	-8.84850432422513\\
142	-8.71039721832017\\
141	-8.70866456403127\\
140	-8.72304543415252\\
139	-8.7349614663516\\
138	-8.8868406112557\\
137	-9.03312002264988\\
136	-9.23275978922149\\
135	-9.54179360836777\\
134	-9.87722709724981\\
133	-10.2184123275068\\
132	-10.5282772552162\\
131	-10.930618963154\\
130	-11.2679339526031\\
129	-11.6348729888638\\
128	-11.8404387273477\\
127	-12.0082484129652\\
126	-11.7666144774451\\
125	-10.7993452121667\\
124	-9.19949450913369\\
123	-7.21965471723018\\
122	-5.86382743907364\\
121	-4.86035121978796\\
120	-4.06342072142433\\
119	-3.4929470225891\\
118	-3.13452416402402\\
117	-2.88168369363971\\
116	-2.71803698941658\\
115	-2.61048770147493\\
114	-2.54660039272476\\
113	-2.5264070261156\\
112	-2.51831580939435\\
111	-2.51662548563337\\
110	-2.51630701227\\
109	-2.5500568340481\\
108	-2.56841172859092\\
107	-2.60306991272736\\
106	-2.63009098930377\\
105	-2.65366659954256\\
104	-2.66073047015022\\
103	-2.74760223784087\\
102	-2.81606043088686\\
101	-2.89793875957785\\
100	-3.03701150868131\\
99	-3.22284144919262\\
98	-3.53149064749304\\
97	-3.99130370055914\\
96	-4.40681193782472\\
95	-6.46469983958857\\
94	-7.86027487280843\\
93	-9.23535456560282\\
92	-10.8360621078896\\
91	-12.5823944366728\\
90	-13.8797221712382\\
89	-14.9988325340393\\
88	-15.8530285443282\\
87	-16.4908523724898\\
86	-16.9647214870024\\
85	-17.3190428249695\\
84	-17.4414614408424\\
83	-17.4583893455472\\
82	-17.4880348347313\\
81	-17.5167846732959\\
80	-17.5136468926951\\
79	-17.6626862787317\\
78	-17.8288256969814\\
77	-18.0286215975753\\
76	-18.3180664789598\\
75	-18.7431670834522\\
74	-18.8848079792486\\
73	-18.9274904024595\\
72	-18.8241165885807\\
71	-18.3356186227914\\
70	-17.6383043517253\\
69	-16.9222816468954\\
68	-16.1702588694236\\
67	-15.3220808322083\\
66	-14.3410738435134\\
65	-13.0670691481915\\
64	-11.8633548467004\\
63	-10.6357012335979\\
62	-9.62091999313217\\
61	-8.89311418824836\\
60	-8.41233814347144\\
59	-8.24656130829799\\
58	-8.17473281535664\\
57	-8.20612973589401\\
56	-8.36386575441666\\
55	-8.49585827409334\\
54	-8.63201252178134\\
53	-8.87536873298203\\
52	-8.97045061661389\\
51	-8.97840650197968\\
50	-8.99950800996401\\
49	-8.9142316773628\\
48	-8.85078825762246\\
47	-8.75373090678118\\
46	-8.67281831864837\\
45	-8.59549991892612\\
44	-8.69268204818685\\
43	-8.76450146458783\\
42	-8.80564109142064\\
41	-8.96756534679655\\
40	-9.26590540467067\\
39	-9.54703826990722\\
38	-9.80796111683574\\
37	-10.2029761127298\\
36	-10.6219396781188\\
35	-10.989716642538\\
34	-11.3980331112577\\
33	-11.6489562278958\\
32	-11.9468453132271\\
31	-12.0367810339336\\
30	-11.7600329431358\\
29	-10.862886592404\\
28	-9.11319720968009\\
27	-7.13624812749996\\
26	-5.69075819648529\\
25	-4.7381815209133\\
24	-3.93924529922097\\
23	-3.45095128572553\\
22	-3.13092727376717\\
21	-2.878474956361\\
20	-2.73383736758982\\
19	-2.62697349844631\\
18	-2.54662660941265\\
17	-2.54445765488841\\
16	-2.5090526005761\\
15	-2.5066721795094\\
14	-2.54425149480365\\
13	-2.5503477608767\\
12	-2.58300569104413\\
11	-2.61077461285527\\
10	-2.64300174065846\\
9	-2.66855451294714\\
8	-2.73606746330568\\
7	-2.78814387949298\\
6	-2.86535376076436\\
5	-2.94982959425628\\
4	-3.07176316256822\\
3	-3.24055593374998\\
2	-3.51071883303473\\
1	-3.93160753075507\\
};

\addlegendentry{\LARGE Modulated consumption};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,forget plot]
  table[row sep=crcr]{1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
};
\addplot [color=black,solid,line width=1.5pt,mark size=1.4pt,mark=square*,mark options={solid,fill=white!80!mycolor1,draw=mycolor1}]
  table[row sep=crcr]{1	-3.93160753075507\\
2	-3.51071883303473\\
3	-3.24055593374998\\
4	-3.07176316256822\\
5	-2.94982959425628\\
6	-2.86535376076436\\
7	-2.78814387949298\\
8	-2.73606746330568\\
9	-2.66855451294714\\
10	-2.64300174065846\\
11	-2.61077461285527\\
12	-2.58300569104413\\
13	-2.5503477608767\\
14	-2.54425149480365\\
15	-2.5066721795094\\
16	-2.5090526005761\\
17	-2.54445765488841\\
18	-2.54662660941265\\
19	-2.62697349844631\\
20	-2.73383736758982\\
21	-2.878474956361\\
22	-3.13092727376717\\
23	-3.45095128572553\\
24	-3.93924529922097\\
25	-4.7381815209133\\
26	-5.69075819648529\\
27	-7.13624812749996\\
28	-9.11319720968009\\
29	-10.862886592404\\
30	-11.7600329431358\\
31	-12.0367810339336\\
32	-11.9468453132271\\
33	-11.6489562278958\\
34	-11.3980331112577\\
35	-10.989716642538\\
36	-10.6219396781188\\
37	-10.2029761127298\\
38	-9.80796111683574\\
39	-9.54703826990722\\
40	-9.26590540467067\\
41	-8.96756534679655\\
42	-8.80564109142064\\
43	-8.76450146458783\\
44	-8.69268204818685\\
45	-8.59549991892612\\
46	-8.67281831864837\\
47	-8.75373090678118\\
48	-8.85078825762246\\
49	-8.9142316773628\\
50	-8.99950800996401\\
51	-8.97840650197968\\
52	-8.97045061661389\\
53	-8.87536873298203\\
54	-8.63201252178134\\
55	-8.49585827409334\\
56	-8.36386575441666\\
57	-8.20612973589401\\
58	-8.17473281535664\\
59	-8.24656130829799\\
60	-8.41233814347144\\
61	-8.89311418824836\\
62	-9.62091999313217\\
63	-10.6357012335979\\
64	-11.8633548467004\\
65	-13.0670691481915\\
66	-14.3410738435134\\
67	-15.3220808322083\\
68	-16.1702588694236\\
69	-16.9222816468954\\
70	-17.6383043517253\\
71	-18.3356186227914\\
72	-18.8241165885807\\
73	-18.9274904024595\\
74	-18.8848079792486\\
75	-18.7431670834522\\
76	-18.3180664789598\\
77	-18.0286215975753\\
78	-17.8288256969814\\
79	-17.6626862787317\\
80	-17.5136468926951\\
81	-17.5167846732959\\
82	-17.4880348347313\\
83	-17.4583893455472\\
84	-17.4414614408424\\
85	-17.3190428249695\\
86	-16.9647214870024\\
87	-16.4908523724898\\
88	-15.8530285443282\\
89	-14.9988325340393\\
90	-13.8797221712382\\
91	-12.5823944366728\\
92	-10.8360621078896\\
93	-9.23535456560282\\
94	-8.02479552061366\\
95	-6.75048015891434\\
96	-4.79571836554916\\
97	-4.45865727410198\\
98	-4.04763596282153\\
99	-3.7550318947329\\
100	-3.55149071135588\\
101	-3.36208570179913\\
102	-3.20046167474642\\
103	-3.02791937957049\\
104	-2.81924404241524\\
105	-2.68039830253267\\
106	-2.52343304204324\\
107	-2.3698817532242\\
108	-2.22357824678465\\
109	-2.11553662666267\\
110	-2.01973161425542\\
111	-1.98953908843801\\
112	-1.99416780259259\\
113	-2.03842534396807\\
114	-2.12568111893929\\
115	-2.2832352144908\\
116	-2.50507920006737\\
117	-2.81431798886597\\
118	-3.13452416402402\\
119	-3.4929470225891\\
120	-4.06342072142433\\
121	-4.86035121978796\\
122	-5.42069706913996\\
123	-6.27484744150407\\
124	-7.83859119615139\\
125	-8.91201047860542\\
126	-9.48880564407389\\
127	-9.64972216693504\\
128	-9.89890657357947\\
129	-10.3732750805707\\
130	-10.9227518696919\\
131	-11.594555682752\\
132	-12.1041543770223\\
133	-12.3308313484715\\
134	-12.1931090741815\\
135	-11.9460456261911\\
136	-11.524925036669\\
137	-11.1767222410714\\
138	-10.8505471695169\\
139	-10.5531751177611\\
140	-10.6688930455179\\
141	-10.6523466169351\\
142	-10.3822124362753\\
143	-10.1347043177767\\
144	-9.71479011236696\\
145	-9.31098698078712\\
146	-8.77284731786843\\
147	-8.07694258283611\\
148	-7.29943440112263\\
149	-6.54658286387742\\
150	-6.17594361320023\\
151	-6.26765707834391\\
152	-6.8203486275399\\
153	-7.63713162811797\\
154	-8.77922214672403\\
155	-9.90232061365664\\
156	-10.4201463322759\\
157	-10.7978055584756\\
158	-11.1445459233136\\
159	-11.8073649868533\\
160	-12.7322523415681\\
161	-13.6039308558706\\
162	-14.2396862419845\\
163	-14.6952365401365\\
164	-15.0582773979385\\
165	-15.5386726008214\\
166	-16.0172818529846\\
167	-16.8069785706206\\
168	-17.4473816461764\\
169	-17.8631373500463\\
170	-18.0649949217695\\
171	-18.0319649391572\\
172	-17.9125042375546\\
173	-17.6457687933989\\
174	-17.5179420304675\\
175	-17.445683191345\\
176	-17.3969041651952\\
177	-17.4809949482064\\
178	-17.4020395525138\\
179	-17.4145048585566\\
180	-17.407741215354\\
181	-16.9988328508712\\
182	-16.4995628363255\\
183	-15.7775486913595\\
184	-14.9850281103627\\
185	-14.1394915185535\\
186	-13.1426245593582\\
187	-11.8954299007267\\
188	-10.6433501506357\\
189	-9.50118953607102\\
190	-8.38699785875392\\
191	-7.46134730089316\\
192	-5.69405401464117\\
};
\addlegendentry{\LARGE Total consumption [MW]};

\addplot [color=mycolor1,dotted,forget plot]
  table[row sep=crcr]{1	-3.93160753075507\\
2	-3.51071883303473\\
3	-3.24055593374998\\
4	-3.07176316256822\\
5	-2.94982959425628\\
6	-2.86535376076436\\
7	-2.78814387949298\\
8	-2.73606746330568\\
9	-2.66855451294714\\
10	-2.64300174065846\\
11	-2.61077461285527\\
12	-2.58300569104413\\
13	-2.5503477608767\\
14	-2.54425149480365\\
15	-2.5066721795094\\
16	-2.5090526005761\\
17	-2.54445765488841\\
18	-2.54662660941265\\
19	-2.62697349844631\\
20	-2.73383736758982\\
21	-2.878474956361\\
22	-3.13092727376717\\
23	-3.45095128572553\\
24	-3.93924529922097\\
25	-4.7381815209133\\
26	-5.69075819648529\\
27	-7.13624812749996\\
28	-9.11319720968009\\
29	-10.862886592404\\
30	-11.7600329431358\\
31	-12.0367810339336\\
32	-11.9468453132271\\
33	-11.6489562278958\\
34	-11.3980331112577\\
35	-10.989716642538\\
36	-10.6219396781188\\
37	-10.2029761127298\\
38	-9.80796111683574\\
39	-9.54703826990722\\
40	-9.26590540467067\\
41	-8.96756534679655\\
42	-8.80564109142064\\
43	-8.76450146458783\\
44	-8.69268204818685\\
45	-8.59549991892612\\
46	-8.67281831864837\\
47	-8.75373090678118\\
48	-8.85078825762246\\
49	-8.9142316773628\\
50	-8.99950800996401\\
51	-8.97840650197968\\
52	-8.97045061661389\\
53	-8.87536873298203\\
54	-8.63201252178134\\
55	-8.49585827409334\\
56	-8.36386575441666\\
57	-8.20612973589401\\
58	-8.17473281535664\\
59	-8.24656130829799\\
60	-8.41233814347144\\
61	-8.89311418824836\\
62	-9.62091999313217\\
63	-10.6357012335979\\
64	-11.8633548467004\\
65	-13.0670691481915\\
66	-14.3410738435134\\
67	-15.3220808322083\\
68	-16.1702588694236\\
69	-16.9222816468954\\
70	-17.6383043517253\\
71	-18.3356186227914\\
72	-18.8241165885807\\
73	-18.9274904024595\\
74	-18.8848079792486\\
75	-18.7431670834522\\
76	-18.3180664789598\\
77	-18.0286215975753\\
78	-17.8288256969814\\
79	-17.6626862787317\\
80	-17.5136468926951\\
81	-17.5167846732959\\
82	-17.4880348347313\\
83	-17.4583893455472\\
84	-17.4414614408424\\
85	-17.3190428249695\\
86	-16.9647214870024\\
87	-16.4908523724898\\
88	-15.8530285443282\\
89	-14.9988325340393\\
90	-13.8797221712382\\
91	-12.5823944366728\\
92	-10.8360621078896\\
93	-9.23535456560282\\
94	-7.86027487280843\\
95	-6.46469983958857\\
96	-4.40681193782472\\
97	-3.99130370055914\\
98	-3.53149064749304\\
99	-3.22284144919262\\
100	-3.03701150868131\\
101	-2.89793875957785\\
102	-2.81606043088686\\
103	-2.74760223784087\\
104	-2.66073047015022\\
105	-2.65366659954256\\
106	-2.63009098930377\\
107	-2.60306991272736\\
108	-2.56841172859092\\
109	-2.5500568340481\\
110	-2.51630701227\\
111	-2.51662548563337\\
112	-2.51831580939435\\
113	-2.5264070261156\\
114	-2.54660039272476\\
115	-2.61048770147493\\
116	-2.71803698941658\\
117	-2.88168369363971\\
118	-3.13452416402402\\
119	-3.4929470225891\\
120	-4.06342072142433\\
121	-4.86035121978796\\
122	-5.86382743907364\\
123	-7.21965471723018\\
124	-9.19949450913369\\
125	-10.7993452121667\\
126	-11.7666144774451\\
127	-12.0082484129652\\
128	-11.8404387273477\\
129	-11.6348729888638\\
130	-11.2679339526031\\
131	-10.930618963154\\
132	-10.5282772552162\\
133	-10.2184123275068\\
134	-9.87722709724981\\
135	-9.54179360836777\\
136	-9.23275978922149\\
137	-9.03312002264988\\
138	-8.8868406112557\\
139	-8.7349614663516\\
140	-8.72304543415252\\
141	-8.70866456403127\\
142	-8.71039721832017\\
143	-8.84850432422513\\
144	-8.88443313690719\\
145	-8.95414476785453\\
146	-8.96094060011607\\
147	-8.94550194167725\\
148	-8.90703496584897\\
149	-8.74930762414406\\
150	-8.63083652696984\\
151	-8.48473609102883\\
152	-8.30200428802021\\
153	-8.09548461183201\\
154	-8.03233767180159\\
155	-8.14673584046851\\
156	-8.34564073343406\\
157	-8.84455408287462\\
158	-9.52531642183758\\
159	-10.5443639424289\\
160	-11.7680216399683\\
161	-13.1107068653505\\
162	-14.3257929804164\\
163	-15.3619277335636\\
164	-16.2407464620416\\
165	-17.0768602490498\\
166	-17.7137358571484\\
167	-18.4535898586333\\
168	-18.8527190848495\\
169	-18.9114037293644\\
170	-18.8373597825025\\
171	-18.6459938046293\\
172	-18.3540516199447\\
173	-18.005034126444\\
174	-17.772371987475\\
175	-17.5614860376628\\
176	-17.4642698699689\\
177	-17.4809949482064\\
178	-17.4020395525138\\
179	-17.4145048585566\\
180	-17.407741215354\\
181	-17.2849825876624\\
182	-17.0705066109502\\
183	-16.563904712589\\
184	-15.8912377836051\\
185	-15.0554514002009\\
186	-13.9570865808792\\
187	-12.5095364368629\\
188	-10.8181339183916\\
189	-9.2389178671634\\
190	-7.70322700786259\\
191	-6.41687781464707\\
192	-4.38893256352228\\
};
\addplot [color=black,solid,line width=1.5pt,mark size=2.0pt,mark=*,mark options={solid,fill=black}]
  table[row sep=crcr]{1	0.0227314420223054\\
2	0.0369785849517726\\
3	0.0442322995415859\\
4	0.0413151232967033\\
5	0.0326210844921169\\
6	0.0181107940595418\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0.0049911781672004\\
15	0.0194407997538467\\
16	0.0505060091321996\\
17	0.0997417460236648\\
18	0.16323677217547\\
19	0.209905205424066\\
20	0.247392207395769\\
21	0.34914384011701\\
22	0.506473393414601\\
23	0.707381743997031\\
24	0.924622859756009\\
25	1.25876792011678\\
26	1.70884304163886\\
27	2.18663590792126\\
28	2.34483128658319\\
29	2.4188548314609\\
30	2.7771076773379\\
31	3.1626291455268\\
32	3.63742812942812\\
33	4.15231503317682\\
34	4.2950247508964\\
35	4.94116923287189\\
36	5.31838438060702\\
37	5.53592981078203\\
38	5.8078682246514\\
39	6.30014327487326\\
40	7.00395360681741\\
41	7.97387741465912\\
42	8.42536204685609\\
43	8.7705372543254\\
44	9.80858437668589\\
45	11.1391883474177\\
46	15.4402323478046\\
47	14.6418813024436\\
48	11.8378776514433\\
49	11.2550048984339\\
50	12.9171908553993\\
51	13.9451715075746\\
52	11.9605212833803\\
53	12.227001202543\\
54	12.7950537512036\\
55	11.6977269252064\\
56	9.13313246835628\\
57	8.23840461804171\\
58	7.26870652364697\\
59	7.09497657919358\\
60	6.62189123856982\\
61	6.36369596461971\\
62	5.82513490823912\\
63	5.20881740568598\\
64	4.66315430848868\\
65	4.57359124189563\\
66	4.0987595548376\\
67	3.80423376745862\\
68	3.24930896861634\\
69	3.03529778688683\\
70	2.62953783476971\\
71	2.18217417559281\\
72	1.64793820161326\\
73	1.26254101181443\\
74	0.845476159620684\\
75	0.578407457618735\\
76	0.296830379504409\\
77	0.167769168794235\\
78	0.0735353104908356\\
79	0.0234294937275753\\
80	0\\
81	8.52609848763169e-07\\
82	0\\
83	0\\
84	0.00366976540121851\\
85	0.00867196647782966\\
86	0.014649099968527\\
87	0.0158236977557189\\
88	0.0519950863073421\\
89	0.031946210079194\\
90	0.0473335588721042\\
91	0.0639374571321153\\
92	0.0523274591575209\\
93	0.0352724038201065\\
94	0.0283643297548818\\
95	0.0310360235646504\\
96	0.0406103449879914\\
97	0.0887222574331723\\
98	0.123433643285176\\
99	0.156583115984664\\
100	0.201141372040509\\
101	0.330383241219274\\
102	0.275815485249458\\
103	0.368191730458205\\
104	0.458518727380768\\
105	0.669918219716473\\
106	0.881275678092764\\
107	0.874244473792924\\
108	0.991003454273922\\
109	1.2811298274375\\
110	1.60548541656778\\
111	1.87144432041937\\
112	2.254309272956\\
113	2.58032994810648\\
114	2.93353603240847\\
115	3.47455072687415\\
116	4.06288363581257\\
117	4.0981472087872\\
118	4.39918254342603\\
119	5.22788317203348\\
120	6.15338382474317\\
121	7.694363788675\\
122	9.60838027546525\\
123	11.0636002551934\\
124	12.8286022522514\\
125	13.8126449907959\\
126	15.4717071447473\\
127	19.5244654235874\\
128	24.4526763961378\\
129	27.4326823180737\\
130	26.6946151686375\\
131	26.0737706019355\\
132	28.4067820070815\\
133	28.7744142261019\\
134	29.7202880539422\\
135	29.966320457656\\
136	29.6811380922578\\
137	29.480472087178\\
138	29.1201099102888\\
139	28.6978190829825\\
140	28.4809222490879\\
141	28.7897892487715\\
142	28.6607059524763\\
143	28.5809057862152\\
144	28.3505773430608\\
145	27.7690499906239\\
146	27.3253953628016\\
147	26.7396764442648\\
148	26.0071310704411\\
149	25.1774936144827\\
150	24.4435265946459\\
151	24.0153457143192\\
152	24.2034260278494\\
153	24.8121247514716\\
154	26.1033558250692\\
155	26.8403401350363\\
156	27.7587745699846\\
157	27.8353893839004\\
158	24.8911681651428\\
159	22.7680366823289\\
160	22.7445907837919\\
161	14.3108263094028\\
162	13.3665377269237\\
163	11.7219777718185\\
164	10.2639845138934\\
165	10.3469840716057\\
166	8.15655419090324\\
167	6.32567404842634\\
168	5.05213801925299\\
169	4.53642207003693\\
170	3.14667513358664\\
171	4.27768058499791\\
172	3.71459161123775\\
173	4.44800976086859\\
174	5.77144337763195\\
175	5.74771680137087\\
176	4.206432202441\\
177	4.11413804962314\\
178	3.97425764433115\\
179	3.78347598803882\\
180	2.32013166386051\\
181	1.51493383004669\\
182	0.930863679765701\\
183	0.886033501505166\\
184	1.07173184711744\\
185	1.54050849840204\\
186	1.17211412964111\\
187	0.779500958836948\\
188	0.0749109013259652\\
189	0.204804083363132\\
190	0.965421902036181\\
191	0.038818545030819\\
192	0.000464953418224173\\
};
\addlegendentry{\LARGE Total production [MW]};

\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{1	0.0227314420223054\\
2	0.038567238282222\\
3	0.0442322995415859\\
4	0.0413151232967033\\
5	0.0327070800037136\\
6	0.0181107940595418\\
7	5.24147339789611e-05\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0.00728302585707062\\
15	0.0262571264642535\\
16	0.0646317837745666\\
17	0.107864288950385\\
18	0.172521234133322\\
19	0.209905205424066\\
20	0.247392207395769\\
21	0.34914384011701\\
22	0.506473393414601\\
23	0.707381743997031\\
24	0.924622859756009\\
25	1.39148771891617\\
26	1.84023453107247\\
27	2.24020327673616\\
28	2.34483128658319\\
29	2.4188548314609\\
30	2.8229550919336\\
31	3.21778974395712\\
32	3.63742812942812\\
33	4.19740333833975\\
34	4.2950247508964\\
35	4.94116923287189\\
36	5.4303122829423\\
37	5.87844591109645\\
38	5.8078682246514\\
39	6.46276840348528\\
40	7.24581966044911\\
41	9.21222684427975\\
42	8.42536204685609\\
43	10.8650283377253\\
44	9.80858437668589\\
45	13.545797033336\\
46	16.0654373176705\\
47	15.0306109143306\\
48	11.8378776514433\\
49	11.2550048984339\\
50	13.0135464850927\\
51	14.6757491866992\\
52	11.9605212833803\\
53	12.227001202543\\
54	13.5790738074966\\
55	12.127230338743\\
56	9.13313246835628\\
57	8.36731994987527\\
58	7.26870652364697\\
59	7.09497657919358\\
60	6.62189123856982\\
61	6.36369596461971\\
62	5.82513490823912\\
63	5.20881740568598\\
64	4.66315430848868\\
65	4.58127256774912\\
66	4.0987595548376\\
67	3.80423376745862\\
68	3.24930896861634\\
69	3.03529778688683\\
70	2.62953783476971\\
71	2.18217417559281\\
72	1.64793820161326\\
73	1.26254101181443\\
74	0.845476159620684\\
75	0.578407457618735\\
76	0.296830379504409\\
77	0.171914235206145\\
78	0.0735353104908356\\
79	0.0234294937275753\\
80	0\\
81	8.52609848763169e-07\\
82	0\\
83	0\\
84	0.00372626062044763\\
85	0.0103335163221173\\
86	0.0149212039797151\\
87	0.0191923701419706\\
88	0.0535303435876528\\
89	0.0392360036859474\\
90	0.047615634380259\\
91	0.0639374571321153\\
92	0.0523274591575209\\
93	0.0352724038201065\\
94	0.0299518954058614\\
95	0.0310640658323684\\
96	0.0502609497395258\\
97	0.0887222574331723\\
98	0.123433643285176\\
99	0.157875088545196\\
100	0.253668372312296\\
101	0.330468161785758\\
102	0.275815485249458\\
103	0.368191730458205\\
104	0.504987499578035\\
105	0.675979018054848\\
106	0.883846185053479\\
107	0.874244473792924\\
108	0.991003454273922\\
109	1.29060805236547\\
110	1.60548541656778\\
111	1.87147078883122\\
112	2.254309272956\\
113	2.58032994810648\\
114	2.93889935568054\\
115	3.47470631672314\\
116	4.09692783106578\\
117	4.0981472087872\\
118	4.39918254342603\\
119	5.25197199620492\\
120	6.68951397994293\\
121	8.91515492883887\\
122	9.62350339489939\\
123	11.0636002551934\\
124	12.9190509119789\\
125	13.8126449907959\\
126	17.7016368803485\\
127	23.5914338584239\\
128	24.4526763961378\\
129	28.3041913889949\\
130	27.1243771447993\\
131	26.1123280559812\\
132	29.5151030356288\\
133	28.8102649370015\\
134	29.7972277099447\\
135	31.3402855341302\\
136	34.6764112359866\\
137	37.4370577591579\\
138	37.2510214322739\\
139	37.8851989412174\\
140	36.6023223346177\\
141	36.8206709025945\\
142	36.5615714599676\\
143	36.3503318604085\\
144	36.3727693468812\\
145	36.6229807726057\\
146	36.7189045356054\\
147	36.1480051282175\\
148	36.3115181385962\\
149	34.938534046355\\
150	34.6351634988311\\
151	34.2160527815001\\
152	33.0008767414569\\
153	33.5235412255914\\
154	31.8810496682788\\
155	30.3639360778441\\
156	32.2841284377779\\
157	28.2542055061476\\
158	25.2206963608316\\
159	22.7680366823289\\
160	23.0866864651011\\
161	14.3108263094028\\
162	13.4953602749834\\
163	11.7290715369294\\
164	10.3717068413526\\
165	11.1641483128102\\
166	8.15655419090324\\
167	6.32567404842634\\
168	5.06184962048294\\
169	4.53642207003693\\
170	3.26296878079379\\
171	4.31338151236696\\
172	3.7374028952853\\
173	6.31311130393413\\
174	5.77144337763195\\
175	5.74771680137087\\
176	4.206432202441\\
177	4.11413804962314\\
178	3.97425764433115\\
179	3.78391991265453\\
180	2.32085114828304\\
181	1.51493383004669\\
182	0.931087784226643\\
183	0.888917105749168\\
184	1.37475191987846\\
185	1.62241965765085\\
186	1.17211412964111\\
187	0.779500958836948\\
188	0.0749109013259652\\
189	0.204804083363132\\
190	0.965421902036181\\
191	0.038818545030819\\
192	0.000464953418224173\\
};
\end{axis}
\end{tikzpicture}%

==> tikzs/flex_models.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
%
\begin{tikzpicture}[font=\huge]

\begin{axis}[%
width=7.22194225721785in,
height=5.19874453193351in,
scale only axis,
xmin=1,
xmax=13,
xlabel={$T_d - s_{d,t}^{(f)} + 1$},
xtick={1, 13},
xticklabels = {1, $T_d$},
ymin=-1.2,
ymax=1.2,
ylabel={$\Delta P_d(t)$},
ytick={-1,0,1},
yticklabels = {$-|\Delta P^{(\mathrm{nom})}_d|$, 0, $|\Delta P^{(\mathrm{nom})}_d|$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.43,0.82239665290158)},anchor=south west,draw=black,fill=white,legend cell align=left},
/pgf/number format/1000 sep={}
]
\addplot [color=white!75!black,solid,line width=2.0pt]
  table[row sep=crcr]{1	-0.309016994374948\\
2	-0.707106781186548\\
3	-0.951056516295154\\
4	-0.987688340595138\\
5	-0.809016994374947\\
6	-0.453990499739547\\
7	0\\
8	0.453990499739547\\
9	0.809016994374947\\
10	0.987688340595138\\
11	0.951056516295154\\
12	0.707106781186548\\
13	0.309016994374948\\
};
\addlegendentry{$\Delta P^{\downarrow}_d(t)$};

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{1	0.309016994374948\\
2	0.707106781186548\\
3	0.951056516295154\\
4	0.987688340595138\\
5	0.809016994374947\\
6	0.453990499739547\\
7	-0\\
8	-0.453990499739547\\
9	-0.809016994374947\\
10	-0.987688340595138\\
11	-0.951056516295154\\
12	-0.707106781186548\\
13	-0.309016994374948\\
};
\addlegendentry{$\Delta P^{\uparrow}_d(t)$};

\end{axis}
\end{tikzpicture}%

==> tikzs/infeeds.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[font=\LARGE]

\begin{axis}[%
width=8.51157480314961in,
height=5.84293678915136in,
scale only axis,
xmin=1,
xmax=96,
xlabel style={align=center}, xlabel={\LARGE\\ Time step},
ymin=-25,
ymax=20,
ylabel style={align=center}, ylabel={\LARGE$\sum_{d\in\mathcal{D}} P_{d,t}$ [MW]\\[1em]},
/pgfplots/xtick={5,15,...,95},
axis x line*=bottom,
axis y line*=left,
/pgf/number format/1000 sep={}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{1	-4.43561473742075\\
2	-4.0298567327953\\
3	-3.76066344749219\\
4	-4.31016594874974\\
5	-4.40198986275458\\
6	-4.53901036016111\\
7	-4.49606503867252\\
8	-4.42069615655762\\
9	-4.35030019220214\\
10	-4.30001496133946\\
11	-4.28565820586684\\
12	-4.26016571035186\\
13	-4.23221274788674\\
14	-4.19871946194413\\
15	-4.18021561938164\\
16	-4.1573558458762\\
17	-4.117411002358\\
18	-4.14358415294551\\
19	-4.11979988331909\\
20	-4.10100951219495\\
21	-4.16439379035723\\
22	-4.24188551525866\\
23	-4.28733026184586\\
24	-4.43951485674095\\
25	-4.88049338214603\\
26	-5.39176334181941\\
27	-6.22131128642157\\
28	-7.20061615649605\\
29	-8.91058502243449\\
30	-10.3015672680572\\
31	-10.8032196100797\\
32	-10.9060815422548\\
33	-10.132979659138\\
34	-9.0323757449792\\
35	-7.9091880473382\\
36	-6.16812711119962\\
37	-3.92332713716053\\
38	-2.74327580592838\\
39	-0.232500918333589\\
40	1.11204378180685\\
41	1.73898984605512\\
42	0.476284809119647\\
43	0.571490965063179\\
44	2.4310664076963\\
45	5.30285153238918\\
46	4.8620093097363\\
47	7.17139923848615\\
48	7.98130545232596\\
49	12.9909379553113\\
50	12.0205415208209\\
51	10.3551146225884\\
52	7.05105537430239\\
53	7.29572300100978\\
54	8.28811010294384\\
55	10.7014923458512\\
56	12.7157913788693\\
57	11.596296294193\\
58	11.5876311630978\\
59	12.4850159384657\\
60	6.45769980413289\\
61	5.87287105954739\\
62	8.62558003141096\\
63	6.46750750985396\\
64	4.17932018739021\\
65	2.30214979491217\\
66	0.672281965517117\\
67	-2.81808731611524\\
68	-7.97431665593721\\
69	-11.3076114841033\\
70	-10.8523253148448\\
71	-12.4607930587154\\
72	-14.13089377819\\
73	-13.2078198702182\\
74	-14.078025436115\\
75	-13.9159190132237\\
76	-15.3026837267139\\
77	-14.5911397558057\\
78	-15.1783684950292\\
79	-13.9991401247367\\
80	-13.0393810200135\\
81	-13.2449726631985\\
82	-13.348197791707\\
83	-12.6592681258225\\
84	-12.6696662724349\\
85	-13.3178685369161\\
86	-13.5694894054921\\
87	-14.6602108038932\\
88	-14.1741235021306\\
89	-12.8175120963194\\
90	-11.8995381391747\\
91	-8.79364003893747\\
92	-6.59434532558378\\
93	-4.8892773850659\\
94	-3.81671259726203\\
95	-4.96128665097516\\
96	-4.06408906323275\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{1	-4.43561473742075\\
2	-4.02337266016245\\
3	-3.79734124635457\\
4	-4.4008016260684\\
5	-4.52287611588508\\
6	-4.51969773331774\\
7	-4.44179956246502\\
8	-4.38369782896233\\
9	-4.31581822209152\\
10	-4.23216035234266\\
11	-4.17853809202971\\
12	-4.1533691186146\\
13	-4.13907495176809\\
14	-4.10817297692064\\
15	-4.08247787629093\\
16	-4.0722720741967\\
17	-4.03170309832048\\
18	-4.01560897707594\\
19	-4.0101844805673\\
20	-3.99424294155771\\
21	-3.99809393935647\\
22	-3.99233173102782\\
23	-4.11325453243195\\
24	-4.40675844813055\\
25	-4.70216731656077\\
26	-5.04976354145849\\
27	-5.6391272791208\\
28	-6.88659322378741\\
29	-8.42471121178446\\
30	-9.77389041854661\\
31	-10.318214825996\\
32	-10.2256059645938\\
33	-9.4332973764215\\
34	-8.83232266689393\\
35	-8.38714670131159\\
36	-7.60090192537419\\
37	-6.67240397118742\\
38	-6.31582834278445\\
39	-5.57280638239518\\
40	-5.81698352314392\\
41	-6.07235069415022\\
42	-5.73985809055502\\
43	-5.4682472941106\\
44	-4.67729213924815\\
45	-4.61767242940854\\
46	-4.31415444220951\\
47	-4.03878718731028\\
48	-4.34381239073494\\
49	-4.33740473132667\\
50	-4.6152450145695\\
51	-4.088725398502\\
52	-4.54383327195899\\
53	-5.63989231103132\\
54	-4.9390911054555\\
55	-4.78601526420043\\
56	-4.44620310126849\\
57	-5.31294869206738\\
58	-6.15386261415643\\
59	-5.0197668344792\\
60	-4.65426448589191\\
61	-4.64009250849598\\
62	-5.42654327019037\\
63	-6.0475783174165\\
64	-7.24222271110567\\
65	-8.53905277347054\\
66	-10.2577515644029\\
67	-12.1908054068193\\
68	-13.8637579632269\\
69	-15.0694771640292\\
70	-16.2801304010006\\
71	-17.2013759893461\\
72	-18.1639346950876\\
73	-18.7383766983766\\
74	-19.3173159400535\\
75	-19.4452952745836\\
76	-19.4497723015194\\
77	-19.3391674118061\\
78	-19.0896026876999\\
79	-18.9264508052023\\
80	-18.8541022209768\\
81	-18.7320139893898\\
82	-18.7316908384921\\
83	-18.6295133465514\\
84	-18.5911684419568\\
85	-18.4970198249313\\
86	-18.3161367024713\\
87	-17.985044129385\\
88	-17.4603922401029\\
89	-16.7378180250654\\
90	-15.8677646707179\\
91	-14.7631231565832\\
92	-13.3822438274945\\
93	-11.7627430797038\\
94	-10.1701940475849\\
95	-8.65828096173364\\
96	-6.62745256205562\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{1	-4.43561473742075\\
2	-4.0593368907662\\
3	-3.81144442719093\\
4	-4.3616877642175\\
5	-4.45328815404623\\
6	-4.54590143179757\\
7	-4.46826362648139\\
8	-4.39286841159425\\
9	-4.32676195718892\\
10	-4.26172533206012\\
11	-4.22397123159332\\
12	-4.20464934136821\\
13	-4.1503608979599\\
14	-4.11986534156699\\
15	-4.10958162325011\\
16	-4.1036404938252\\
17	-4.09757717621946\\
18	-4.10412162774449\\
19	-4.06772215673045\\
20	-4.16474211829563\\
21	-4.12368452740979\\
22	-4.18108211752672\\
23	-4.0956995961383\\
24	-4.15447493500839\\
25	-4.50442389928859\\
26	-4.67191015692841\\
27	-5.18718118550955\\
28	-6.44468839747963\\
29	-7.74670562604832\\
30	-8.07621829431057\\
31	-8.33604299057354\\
32	-7.59269404179967\\
33	-7.94310103145325\\
34	-7.21908664667511\\
35	-6.15984364264352\\
36	-5.61171275213196\\
37	-5.0127253762723\\
38	-4.83439739137077\\
39	-4.09541305416668\\
40	-3.73029288861928\\
41	-4.20777984377671\\
42	-3.43499945452814\\
43	-2.20383999484731\\
44	-0.829125880833965\\
45	-0.364600790391997\\
46	1.90204487207261\\
47	1.40481451861624\\
48	0.59508194086821\\
49	-1.50698762423272\\
50	-1.64336369297751\\
51	-0.214554229409233\\
52	2.59959297725234\\
53	2.95743525407058\\
54	-1.64363810306151\\
55	-2.3907041502222\\
56	-3.11852291168494\\
57	-4.26123645398774\\
58	-3.564609351741\\
59	-4.17709466617607\\
60	-5.03480018993813\\
61	-5.75744764856981\\
62	-7.49845226757642\\
63	-8.05846044867794\\
64	-9.76341528768446\\
65	-11.1585980184814\\
66	-12.4965159958461\\
67	-13.7759099259698\\
68	-14.6968684836519\\
69	-14.7081149455639\\
70	-15.8006500893954\\
71	-16.7830343107088\\
72	-18.0123213974919\\
73	-18.3595999629817\\
74	-19.0888609941873\\
75	-19.4874734861569\\
76	-19.4444771915986\\
77	-19.3129388761193\\
78	-19.0426257508605\\
79	-18.8979441946863\\
80	-18.7534617886416\\
81	-18.6230612146833\\
82	-18.6046359950882\\
83	-18.6086401560272\\
84	-18.6667641975342\\
85	-18.5947138876376\\
86	-18.4577389943806\\
87	-18.0299556781127\\
88	-17.637002047544\\
89	-16.8519087714265\\
90	-15.9214059529502\\
91	-14.7728771958419\\
92	-13.4424952105112\\
93	-11.7631938822259\\
94	-10.2239150964742\\
95	-8.64898513337831\\
96	-6.08236933254634\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{1	-4.43561473742075\\
2	-4.03409442125486\\
3	-3.79650097043811\\
4	-4.34152562008324\\
5	-4.37817217054665\\
6	-4.55200641811928\\
7	-4.47164710064447\\
8	-4.42143746978956\\
9	-4.3840820804326\\
10	-4.31502950293349\\
11	-4.28403204984733\\
12	-4.25226653227864\\
13	-4.2446913140525\\
14	-4.20726068274662\\
15	-4.16286273409692\\
16	-4.13596314124817\\
17	-4.13244742122038\\
18	-4.12563649240617\\
19	-4.1700283000235\\
20	-4.14925314486363\\
21	-4.21337384166539\\
22	-4.21223511195138\\
23	-4.22586602486413\\
24	-4.43961408257594\\
25	-4.85184476819353\\
26	-5.13771790348216\\
27	-5.6743360753421\\
28	-6.69804783456657\\
29	-8.6318332701284\\
30	-9.63138725926796\\
31	-10.809719813645\\
32	-10.9955035429265\\
33	-10.6143123670809\\
34	-10.0252992529108\\
35	-9.43024392842315\\
36	-8.44280946431516\\
37	-8.17934375378238\\
38	-7.17779707416144\\
39	-7.23537951087865\\
40	-6.49372702506074\\
41	-5.73214039964394\\
42	-5.51211155492018\\
43	-4.88339365172134\\
44	-5.0965052434686\\
45	-5.52871973746235\\
46	-4.87376170816363\\
47	-4.17330659135421\\
48	-2.67591163026827\\
49	-2.91003599201985\\
50	-2.62682245278938\\
51	-1.38148129434479\\
52	2.34794896734987\\
53	0.531450883972978\\
54	-1.87789588351551\\
55	-2.7704371003339\\
56	-2.90129424434826\\
57	-0.0574462551483279\\
58	1.45988381442826\\
59	-0.404964876408547\\
60	-2.14600880744728\\
61	-2.72613354165822\\
62	-5.62416823435965\\
63	-6.58038454499088\\
64	-7.28915881965941\\
65	-8.45218615918607\\
66	-10.1783948277335\\
67	-11.8256355915536\\
68	-12.9857467675251\\
69	-12.9424294558237\\
70	-13.0616867806215\\
71	-14.9069081336318\\
72	-15.8748098250354\\
73	-16.3878871385685\\
74	-17.1631032812404\\
75	-17.3311910860699\\
76	-18.8671170607196\\
77	-18.9261184486056\\
78	-18.4765172404125\\
79	-18.4286683062439\\
80	-18.3670013362187\\
81	-18.1935306100453\\
82	-18.3794580187359\\
83	-17.5317632847834\\
84	-17.5275024648084\\
85	-17.1938955153093\\
86	-17.2917961560222\\
87	-17.1033690874806\\
88	-16.6244506127178\\
89	-15.7515037659633\\
90	-14.6066303227674\\
91	-13.7487387701131\\
92	-12.2254625364221\\
93	-10.2428461116802\\
94	-8.80714907380247\\
95	-0.326994668631066\\
96	-0.0523468580832205\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{1	-4.43561473742075\\
2	-4.00512136647629\\
3	-3.78237823608215\\
4	-4.29908941689684\\
5	-4.32263812479776\\
6	-4.4809819915283\\
7	-4.43247362665323\\
8	-4.38235656894628\\
9	-4.33280299604718\\
10	-4.2834724317248\\
11	-4.2556270423152\\
12	-4.25175066206911\\
13	-4.23633873875003\\
14	-4.20564167585526\\
15	-4.18896886631311\\
16	-4.15369222364694\\
17	-4.11289542184645\\
18	-4.1147496485752\\
19	-4.09097922636715\\
20	-4.10809554177455\\
21	-4.12717328439377\\
22	-4.13821750771621\\
23	-4.28010154093288\\
24	-4.43713669476555\\
25	-4.72865157559048\\
26	-5.10517452450862\\
27	-5.85057203724369\\
28	-6.71616304486882\\
29	-7.65915783341753\\
30	-7.71581515447618\\
31	-9.27260550096374\\
32	-9.60825146488716\\
33	-7.99486819235414\\
34	-6.21196865090194\\
35	-3.5854642790141\\
36	-1.21822754194576\\
37	-0.700283324962749\\
38	1.98277789867098\\
39	-1.27006983744214\\
40	1.64328447810996\\
41	0.787556382584928\\
42	-0.453498620097491\\
43	1.90532713756552\\
44	1.70285119798682\\
45	0.662975483085159\\
46	1.01917886655165\\
47	-1.42087637820126\\
48	-2.97956855379153\\
49	-2.58411136512449\\
50	-3.54070333788636\\
51	-4.04924483047028\\
52	-2.41105945999209\\
53	-1.17908455399047\\
54	-0.944606004847913\\
55	-4.58285735060879\\
56	-4.13775864483005\\
57	-3.59496836925686\\
58	-2.77659976713499\\
59	-3.60136954771406\\
60	-3.9253230018808\\
61	-4.02931149287983\\
62	-5.23305031626469\\
63	-5.60148856933888\\
64	-6.71212764526823\\
65	-8.07916443085684\\
66	-9.52234323148334\\
67	-10.4843270367501\\
68	-11.5804753927681\\
69	-12.5862978927921\\
70	-14.1409737815528\\
71	-15.577670462692\\
72	-16.3600249503115\\
73	-17.0159958693799\\
74	-17.7034487089329\\
75	-18.0307906289358\\
76	-18.239079251499\\
77	-17.8710779015337\\
78	-17.8043911274549\\
79	-17.5015465922311\\
80	-16.9718706955099\\
81	-17.1616435751355\\
82	-16.7459434672064\\
83	-16.7758118192006\\
84	-17.0275797804511\\
85	-17.4777461270194\\
86	-17.2442283646426\\
87	-17.4312572576219\\
88	-16.7678796651449\\
89	-16.0461054686548\\
90	-15.2676407224463\\
91	-14.3203087182184\\
92	-12.7641790695515\\
93	-11.5422802453947\\
94	-9.98801637256346\\
95	-8.74756374085772\\
96	-6.0425303602597\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{1	-4.43561473742075\\
2	-3.98483247541129\\
3	-3.82609196576866\\
4	-4.39404806918094\\
5	-4.50364346312715\\
6	-4.50906516615449\\
7	-4.45464700936676\\
8	-4.39625678013688\\
9	-4.3380982406358\\
10	-4.294556277981\\
11	-4.24005413006662\\
12	-4.21965101215659\\
13	-4.21444033328784\\
14	-4.20056873223345\\
15	-4.15510953989501\\
16	-4.15294045262317\\
17	-4.13217919766612\\
18	-4.11122045528958\\
19	-4.09585752379618\\
20	-4.08615005090915\\
21	-4.10940683438975\\
22	-4.14867182264286\\
23	-4.20559192174872\\
24	-4.28896068618497\\
25	-4.59031342703183\\
26	-5.08212333561124\\
27	-5.78213215406631\\
28	-6.72956762721194\\
29	-8.35453559713417\\
30	-9.79708039339841\\
31	-10.0491248918614\\
32	-10.1399175232389\\
33	-9.60518670676894\\
34	-9.32712374631671\\
35	-8.87625858624519\\
36	-8.0445603002563\\
37	-7.37644849265964\\
38	-7.27194597640325\\
39	-6.15743601365557\\
40	-5.32310027391406\\
41	-4.71652030053269\\
42	-4.13478184107539\\
43	-3.40758699537141\\
44	-1.61182984396723\\
45	-2.37939325920536\\
46	-2.4109782138814\\
47	-2.81538241143954\\
48	-3.61898166057802\\
49	-4.53617300972138\\
50	-4.75226235205195\\
51	-3.25335333307256\\
52	-2.04305237257828\\
53	-2.60299441579646\\
54	-2.52211478045421\\
55	-1.80284930948536\\
56	-1.29120805994077\\
57	-1.8704972743158\\
58	-1.14427858839403\\
59	-0.506375057765201\\
60	-1.92258779831513\\
61	-2.24462577363295\\
62	-3.89873562190875\\
63	-6.22366299589882\\
64	-7.45766413973254\\
65	-7.5395512946683\\
66	-9.25231718152636\\
67	-10.7399227759171\\
68	-13.1490540861655\\
69	-13.9763272458861\\
70	-14.7487805983403\\
71	-16.0766779001224\\
72	-17.536055244823\\
73	-17.7431581581756\\
74	-18.5335447888889\\
75	-18.4665812081419\\
76	-19.0991668504953\\
77	-18.7964763218443\\
78	-18.7340308481944\\
79	-18.5531850798242\\
80	-18.762410105191\\
81	-18.5648684792195\\
82	-18.4016611230362\\
83	-18.4640606307762\\
84	-18.2858006921123\\
85	-18.0621610940064\\
86	-17.9374736903792\\
87	-17.6568596143049\\
88	-17.0601689107998\\
89	-15.6213259822206\\
90	-14.2206537413779\\
91	-14.3215337753977\\
92	-12.1224130798713\\
93	-9.34405763930895\\
94	-6.78478953956036\\
95	-8.09615641767862\\
96	-0.637743771883541\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{1	-4.43561473742075\\
2	-3.99348384664904\\
3	-3.75889623915877\\
4	-4.27776051800197\\
5	-4.31226229631826\\
6	-4.49839024156608\\
7	-4.45006435493576\\
8	-4.37361240979971\\
9	-4.30839544148089\\
10	-4.25982425494683\\
11	-4.2008428692159\\
12	-4.16275841334807\\
13	-4.11125410592659\\
14	-4.09583263890356\\
15	-4.06310195140173\\
16	-4.04293765850391\\
17	-4.03142395522798\\
18	-3.98776082164202\\
19	-3.98695621980997\\
20	-3.98691657510636\\
21	-4.03127853690006\\
22	-4.02394999566043\\
23	-4.15800754644008\\
24	-4.31500511537984\\
25	-4.5884412473194\\
26	-5.14649999359429\\
27	-5.87641196678466\\
28	-7.1357491440507\\
29	-8.75745391194233\\
30	-10.1596722217371\\
31	-10.9228578141348\\
32	-10.9952570823856\\
33	-10.7165004030271\\
34	-10.0320261919589\\
35	-8.70823886680447\\
36	-8.16040344842755\\
37	-7.19705533880868\\
38	-7.07221654666019\\
39	-6.87123865834521\\
40	-5.85001158316331\\
41	-5.23744858794812\\
42	-4.57595826683197\\
43	-4.00246611826717\\
44	-3.37768242081643\\
45	-3.80035681627628\\
46	-2.8465774726732\\
47	-3.58261724779259\\
48	-3.58791086106945\\
49	-3.61443964244337\\
50	-4.77535612243663\\
51	-4.82229696584397\\
52	-5.03406154221506\\
53	-4.57527587951686\\
54	-4.59494009806129\\
55	-3.28861068489466\\
56	-3.13918644248933\\
57	-3.14562489614875\\
58	-1.46254452639106\\
59	-1.69648215179711\\
60	-2.43530973723905\\
61	-3.83637859196631\\
62	-4.13168710917195\\
63	-5.24882244892744\\
64	-6.76138056017673\\
65	-8.29210091447311\\
66	-10.2370037293178\\
67	-12.0169814152102\\
68	-13.3670727287114\\
69	-14.6337985948526\\
70	-15.6249927160098\\
71	-17.0520801847822\\
72	-17.9451071153552\\
73	-19.0812294557072\\
74	-19.501827642124\\
75	-19.5923388664368\\
76	-19.6942668520741\\
77	-19.4761005808007\\
78	-19.2817992310987\\
79	-18.9814360969254\\
80	-18.8278618452807\\
81	-18.7281535745781\\
82	-18.7058891831804\\
83	-18.6082065524828\\
84	-18.6691931410138\\
85	-18.550337978512\\
86	-18.3662655205109\\
87	-18.0380400001573\\
88	-17.5130535522479\\
89	-16.8202373745262\\
90	-15.7240762204405\\
91	-14.7797428319256\\
92	-13.5291588665451\\
93	-11.7150846502969\\
94	-10.1149479045104\\
95	-3.71846563240028\\
96	1.67493588212888\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{1	-4.43561473742075\\
2	-4.00438917526518\\
3	-3.81290617043476\\
4	-4.39763134426982\\
5	-4.51509259772035\\
6	-4.50510682716533\\
7	-4.44180131790674\\
8	-4.36037420753076\\
9	-4.31736803087546\\
10	-4.2397033135273\\
11	-4.18574712446686\\
12	-4.15766222110107\\
13	-4.13757292123721\\
14	-4.09408276445507\\
15	-4.05856344636435\\
16	-4.05967629237025\\
17	-4.04400078307226\\
18	-4.03775996509637\\
19	-4.01475767220404\\
20	-4.00945920060799\\
21	-4.0398135180313\\
22	-4.07992039138174\\
23	-4.21583504590154\\
24	-4.38842996679344\\
25	-4.71658375855251\\
26	-5.07885257168637\\
27	-5.80647276650934\\
28	-6.87203083621483\\
29	-8.71289548734803\\
30	-9.95984939664718\\
31	-10.4794155553923\\
32	-10.6602725791953\\
33	-10.4009004929305\\
34	-10.2933554527065\\
35	-9.67384854166372\\
36	-8.57263633832957\\
37	-7.7132376653781\\
38	-6.39152810141031\\
39	-5.51843680162106\\
40	-3.76813749819974\\
41	-2.99130209699243\\
42	-3.06352296003602\\
43	-1.28704975483561\\
44	-0.830789015747204\\
45	0.998914572967964\\
46	1.21407815758666\\
47	0.330210682841752\\
48	3.31407030736106\\
49	4.86207373718053\\
50	3.49296569598281\\
51	4.52882488702213\\
52	0.239765338607613\\
53	1.0616336483925\\
54	0.0562956467116269\\
55	3.43842938564716\\
56	3.85715498907064\\
57	5.75039934081331\\
58	4.80724881442429\\
59	2.29164659561158\\
60	3.57431862068518\\
61	1.96720258376246\\
62	0.02668719395521\\
63	-3.04759285258117\\
64	-5.46564018905542\\
65	-7.23960744114139\\
66	-9.3969597836985\\
67	-11.8661980346404\\
68	-12.3545241124926\\
69	-14.4272225977757\\
70	-15.4292345496709\\
71	-16.7478122715889\\
72	-18.0064848138169\\
73	-17.9945314695374\\
74	-19.2623735683095\\
75	-19.6418157935425\\
76	-19.651007323826\\
77	-19.2515216941708\\
78	-19.2036432780446\\
79	-18.9496702507042\\
80	-18.7808609569721\\
81	-18.7231071863222\\
82	-18.477128018687\\
83	-18.6525778972921\\
84	-18.6054958950059\\
85	-18.5063593646237\\
86	-18.332316259025\\
87	-18.0918207231603\\
88	-17.5968099127439\\
89	-16.8311305435935\\
90	-15.9028328762112\\
91	-14.8740379157612\\
92	-13.4776289221112\\
93	-11.713256587283\\
94	-10.0775955532715\\
95	-8.62310999687557\\
96	-7.22851346295641\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{1	-4.43561473742075\\
2	-4.04622721990299\\
3	-3.82762915984138\\
4	-4.37811789048808\\
5	-4.5139637322514\\
6	-4.53162514277916\\
7	-4.44404813162708\\
8	-4.38787119787951\\
9	-4.34107921378823\\
10	-4.28108752204477\\
11	-4.27541613268699\\
12	-4.23725246521001\\
13	-4.21873727121833\\
14	-4.20715911989112\\
15	-4.17639259573416\\
16	-4.1416528711195\\
17	-4.14130011199182\\
18	-4.12434590554079\\
19	-4.16242438268027\\
20	-4.18078331406204\\
21	-4.21393417682109\\
22	-4.21671130753313\\
23	-4.39043788403445\\
24	-4.58536505160462\\
25	-5.00443693987629\\
26	-5.4369581495254\\
27	-6.07220591089713\\
28	-7.11836705915364\\
29	-9.0311363156236\\
30	-10.3403639329186\\
31	-11.0091880269445\\
32	-11.0751390043982\\
33	-11.0720533185216\\
34	-10.7815529307182\\
35	-10.270158594008\\
36	-9.32231963499257\\
37	-8.70614012671815\\
38	-8.43929969392726\\
39	-7.54747852861232\\
40	-6.58195361237932\\
41	-5.93638773764236\\
42	-5.86354355831995\\
43	-5.48269165102448\\
44	-4.77306842723584\\
45	-5.15480340599267\\
46	-4.699730026356\\
47	-5.64717353611252\\
48	-5.52900748930418\\
49	-5.57349069575893\\
50	-5.33119802385638\\
51	-5.4334448658621\\
52	-5.52966275150963\\
53	-5.45781537727178\\
54	-6.21458697389433\\
55	-5.99653487421711\\
56	-5.20331812545209\\
57	-6.0534289001285\\
58	-6.1963555858075\\
59	-6.77346289766604\\
60	-7.46932229283239\\
61	-7.18345818448056\\
62	-8.73608293749002\\
63	-9.79223003770574\\
64	-10.8234200575382\\
65	-11.9221845534758\\
66	-13.7210708660726\\
67	-15.2881077401478\\
68	-16.0639852376659\\
69	-16.9265129857585\\
70	-17.7424932751547\\
71	-18.8934833879923\\
72	-19.6902524319012\\
73	-20.0561514198534\\
74	-20.2477161850601\\
75	-20.3228071480061\\
76	-20.0739005446276\\
77	-19.6167813332849\\
78	-19.2568173501969\\
79	-18.996441323767\\
80	-18.8069263547998\\
81	-18.6747667673525\\
82	-18.6786886611783\\
83	-18.6679753052349\\
84	-18.6975696340912\\
85	-18.6071684284325\\
86	-18.4938524916339\\
87	-18.124030507963\\
88	-17.5738949256904\\
89	-16.9013937898112\\
90	-15.9343880414038\\
91	-14.7665559535994\\
92	-13.4734786980469\\
93	-11.7355848394773\\
94	-10.2079931252379\\
95	-8.68866493706944\\
96	-7.37038008698466\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{1	-4.43561473742075\\
2	-4.02525390101048\\
3	-3.74461923325813\\
4	-4.29644716513036\\
5	-4.38185151969376\\
6	-4.50945905137172\\
7	-4.48292461484773\\
8	-4.41479599618655\\
9	-4.37166589952388\\
10	-4.34248093886129\\
11	-4.28665123930923\\
12	-4.26318644706554\\
13	-4.21791497838486\\
14	-4.18643256539817\\
15	-4.17051101429506\\
16	-4.14243835161495\\
17	-4.12733222438529\\
18	-4.12767375007533\\
19	-4.10168581371864\\
20	-4.11004545697767\\
21	-4.14002356439006\\
22	-4.18907341852001\\
23	-4.35898226348268\\
24	-4.37610477916951\\
25	-4.82780596515357\\
26	-5.52883250641143\\
27	-6.23190785780893\\
28	-7.12010365779797\\
29	-8.8337517952453\\
30	-10.250499526665\\
31	-10.9180989311996\\
32	-10.9666204157339\\
33	-10.7561454651656\\
34	-10.5840730325403\\
35	-9.93664131371793\\
36	-9.2096466065747\\
37	-8.72027624160592\\
38	-8.52887374357512\\
39	-7.85227277078035\\
40	-7.00312832238215\\
41	-6.85822064124746\\
42	-6.58613368825279\\
43	-6.23107632189581\\
44	-6.24996860405094\\
45	-6.04446267148701\\
46	-5.57394299615557\\
47	-4.74142751218048\\
48	-5.40877854018454\\
49	-5.88793648958231\\
50	-5.39252323555385\\
51	-5.46682847094387\\
52	-5.3804701454141\\
53	-5.77661851179974\\
54	-5.6737078850871\\
55	-6.41936098929866\\
56	-5.06452710123593\\
57	-4.66239421330105\\
58	-4.53706007369656\\
59	-4.98563261791067\\
60	-5.10697553720565\\
61	-4.65731208385223\\
62	-5.6352330981364\\
63	-6.55070730287669\\
64	-7.45943295404632\\
65	-9.2579857147121\\
66	-11.3467158703366\\
67	-12.6088741432114\\
68	-13.8095376135158\\
69	-14.2139283951434\\
70	-15.5593514452071\\
71	-16.8423705466622\\
72	-18.0121926985285\\
73	-18.603278272118\\
74	-19.1896010275697\\
75	-19.5960615346323\\
76	-19.7014034123693\\
77	-19.4740451160487\\
78	-19.1405945372767\\
79	-18.9051782538233\\
80	-18.8270871242919\\
81	-18.6182219059539\\
82	-18.735488541019\\
83	-18.6569444478105\\
84	-18.6746489334167\\
85	-18.6571045655377\\
86	-18.465591163712\\
87	-18.1319533026608\\
88	-17.659919571149\\
89	-16.8962650090399\\
90	-15.9578888370223\\
91	-14.8533256776143\\
92	-13.3683332089483\\
93	-11.7869448249098\\
94	-10.189343423653\\
95	-8.65884430916147\\
96	-7.35803267555321\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{1	-4.43561473742075\\
2	-4.04536737185335\\
3	-3.82180336770286\\
4	-4.31453171584433\\
5	-4.35913481770262\\
6	-4.55786846513299\\
7	-4.49204358805056\\
8	-4.42422441288952\\
9	-4.39010720268849\\
10	-4.34909693894016\\
11	-4.28403634918746\\
12	-4.24154928704084\\
13	-4.22096964057681\\
14	-4.17980767093766\\
15	-4.16387051887385\\
16	-4.17411489042889\\
17	-4.15691019520347\\
18	-4.14975224283204\\
19	-4.16802294544069\\
20	-4.18549548907437\\
21	-4.21256062182685\\
22	-4.30421712066228\\
23	-4.32971166223143\\
24	-4.4556009546502\\
25	-4.64143775783316\\
26	-5.22135981806247\\
27	-5.88311106250154\\
28	-6.97561217425618\\
29	-8.7883087869448\\
30	-10.2280996390008\\
31	-10.7888664416657\\
32	-10.5594287008208\\
33	-10.2759707252068\\
34	-9.63034842619678\\
35	-9.18721988974197\\
36	-8.26471398544965\\
37	-7.77737015241969\\
38	-7.2771957294886\\
39	-6.60986133694361\\
40	-5.25223003794425\\
41	-4.81082050908379\\
42	-3.97365100756097\\
43	-3.53382409262094\\
44	-3.20690114152147\\
45	-3.24368317529038\\
46	-3.20415265158045\\
47	-3.72450399138241\\
48	-4.63844477507247\\
49	-4.82768006551774\\
50	-4.54794025739102\\
51	-3.9095215037399\\
52	-2.81234543613124\\
53	-2.24089110708736\\
54	-2.28122905493136\\
55	-1.7213174386157\\
56	-0.321562673344499\\
57	-0.774404659210521\\
58	-3.76930357293782\\
59	-5.32273021938582\\
60	-5.16337128951344\\
61	-5.3479412748935\\
62	-6.02358750130199\\
63	-6.99405666029032\\
64	-8.09937386488293\\
65	-9.8284790339328\\
66	-12.176259441993\\
67	-14.2487759248261\\
68	-15.4616441418684\\
69	-15.9873454321248\\
70	-16.8643685548392\\
71	-17.5733238758092\\
72	-18.3973033246706\\
73	-19.6469756487205\\
74	-19.8444866546777\\
75	-19.6373006650145\\
76	-19.6911902334341\\
77	-19.4030473489217\\
78	-19.2474586718008\\
79	-19.0133731326825\\
80	-18.8641870933672\\
81	-18.7195162016282\\
82	-18.6777706050254\\
83	-18.6482274947443\\
84	-18.6761128398443\\
85	-18.5433087029881\\
86	-18.4186015360905\\
87	-18.1660630506742\\
88	-17.6403523928906\\
89	-16.9128083132142\\
90	-15.9336341477108\\
91	-14.720509632079\\
92	-13.2487522056942\\
93	-11.604371451155\\
94	-9.38965743285353\\
95	-5.57268158524437\\
96	-6.92400815817087\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{1	-4.43561473742075\\
2	-4.04469897181576\\
3	-3.88386013836503\\
4	-4.63439747216947\\
5	-4.64437405095536\\
6	-4.55923127886039\\
7	-4.48459063439582\\
8	-4.41939820442281\\
9	-4.36777221261394\\
10	-4.32228365577202\\
11	-4.29179837484318\\
12	-4.24920394743912\\
13	-4.21312476489453\\
14	-4.21054497767386\\
15	-4.17361566480906\\
16	-4.14413022100232\\
17	-4.12730429473846\\
18	-4.15242169484697\\
19	-4.16296424730806\\
20	-4.16003719553715\\
21	-4.12586594108091\\
22	-4.1441097347463\\
23	-4.14427036690499\\
24	-4.30441137625125\\
25	-4.54834360463789\\
26	-5.15452808343648\\
27	-5.57664684400481\\
28	-6.74521143132055\\
29	-8.18203413169526\\
30	-9.39319651959201\\
31	-10.0594550977499\\
32	-10.0834151609013\\
33	-9.58245499741627\\
34	-8.96432290280972\\
35	-8.27567328671983\\
36	-7.50848708230108\\
37	-6.76324204247425\\
38	-6.37929804299246\\
39	-5.82377090345308\\
40	-5.72483125306653\\
41	-5.29627838094111\\
42	-4.53999310911116\\
43	-4.00095268979953\\
44	-3.40544981842252\\
45	-2.6547633597475\\
46	-1.89524065568655\\
47	-1.28682456135058\\
48	-1.62623521328753\\
49	-2.88918518851762\\
50	-3.56417026239028\\
51	-3.92942284992237\\
52	-4.76487075075323\\
53	-4.21781163396635\\
54	-4.09817802086395\\
55	-4.39513992550065\\
56	-4.73188593627492\\
57	-5.55858970735455\\
58	-5.63152592746054\\
59	-6.17945367945036\\
60	-6.60360108801239\\
61	-7.44323692070718\\
62	-7.68382101842716\\
63	-8.5079419116868\\
64	-9.81411039721874\\
65	-10.9952346934288\\
66	-12.4951058540269\\
67	-14.1151981252909\\
68	-15.8140042571843\\
69	-16.9280018527198\\
70	-17.238335315993\\
71	-18.312462187883\\
72	-19.2390429776413\\
73	-19.678407062796\\
74	-19.8722798022405\\
75	-19.9533706238582\\
76	-19.6410570010457\\
77	-19.5891467330805\\
78	-19.292091491622\\
79	-19.0584265774552\\
80	-18.8682364731729\\
81	-18.7355085053529\\
82	-18.6895383488714\\
83	-18.5823292618945\\
84	-18.6321888675203\\
85	-18.4881725968154\\
86	-18.3355993034001\\
87	-18.0354632085548\\
88	-17.5338695691223\\
89	-16.8098189047232\\
90	-15.866420925864\\
91	-14.7056865594183\\
92	-13.4334800196966\\
93	-11.6401738144328\\
94	-10.1660420997794\\
95	-8.63423265797858\\
96	-7.33986056735353\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{1	-4.43561473742075\\
2	-4.01854056376507\\
3	-3.85085299254916\\
4	-4.470013027547\\
5	-4.52197681625854\\
6	-4.51968234598948\\
7	-4.42802388051391\\
8	-4.39098392210615\\
9	-4.35947596814946\\
10	-4.32344054932849\\
11	-4.25434902748685\\
12	-4.25164069109113\\
13	-4.22225726475936\\
14	-4.1957599587047\\
15	-4.15959355690467\\
16	-4.12820322579222\\
17	-4.1101222169407\\
18	-4.0571281286028\\
19	-4.06929491077176\\
20	-4.11558485232655\\
21	-4.15104435855028\\
22	-4.1886780611107\\
23	-4.36456324894289\\
24	-4.50569818598287\\
25	-4.90096700528097\\
26	-5.47174449951124\\
27	-6.4571724833988\\
28	-7.26231938243219\\
29	-9.12110475902826\\
30	-10.2176638788503\\
31	-10.7426686423349\\
32	-10.3667918098486\\
33	-10.1606330213235\\
34	-9.42686923163442\\
35	-8.66356510213651\\
36	-7.93005778507088\\
37	-6.80140142948249\\
38	-6.61469027788468\\
39	-5.8876202355006\\
40	-5.64724550750324\\
41	-5.38688530328465\\
42	-4.99025643381531\\
43	-5.55767349298706\\
44	-5.37871748820618\\
45	-5.72481344207913\\
46	-5.76044663973263\\
47	-6.31061861670143\\
48	-6.59649155689912\\
49	-6.49971113504307\\
50	-6.38821776531363\\
51	-6.56387527276009\\
52	-6.45936694326603\\
53	-6.59896554696466\\
54	-7.12860456790437\\
55	-6.49709612663336\\
56	-6.82127050083612\\
57	-7.05037627378906\\
58	-8.09645399693527\\
59	-7.40604190540782\\
60	-7.6530389831987\\
61	-7.96671078422649\\
62	-7.76561756515759\\
63	-9.23325417070326\\
64	-9.84613752843356\\
65	-11.3372421542911\\
66	-12.1280434114375\\
67	-13.5534979399939\\
68	-14.6507776228134\\
69	-15.5909888637499\\
70	-16.9363895921826\\
71	-17.7843556533671\\
72	-18.9891115551197\\
73	-19.7245117592398\\
74	-20.0893927891517\\
75	-19.9996288201182\\
76	-19.81432979649\\
77	-19.5955422889375\\
78	-19.4057413329158\\
79	-19.1099665766487\\
80	-18.8616340440674\\
81	-18.7051181573362\\
82	-18.6409224030276\\
83	-18.6627020130157\\
84	-18.5551713174396\\
85	-18.5412010920035\\
86	-18.320806498242\\
87	-17.9961104613953\\
88	-17.5826913484956\\
89	-16.8706452462206\\
90	-15.9326109368695\\
91	-14.8911579156924\\
92	-13.5185800188395\\
93	-11.7876203450618\\
94	-10.1987885764818\\
95	-8.68511601251273\\
96	-7.43399627249549\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{1	-4.43561473742075\\
2	-4.01100369188004\\
3	-3.79283938913363\\
4	-4.40425281685974\\
5	-4.48778631167964\\
6	-4.50557145464029\\
7	-4.44204146080109\\
8	-4.39844891933553\\
9	-4.32251384908376\\
10	-4.26006396834167\\
11	-4.24648585423398\\
12	-4.21428368608023\\
13	-4.18484685276008\\
14	-4.15067770230698\\
15	-4.10575078872761\\
16	-4.09697955937593\\
17	-4.01975691441336\\
18	-3.42568435676938\\
19	-3.06538806986399\\
20	-3.41579903152146\\
21	-3.03660015931316\\
22	-2.46293300931473\\
23	-2.35660539653211\\
24	-1.12101384327923\\
25	1.05182461339269\\
26	2.12507362632747\\
27	-1.05086315114398\\
28	-1.45015548003805\\
29	-0.964077837055315\\
30	-4.23474101140801\\
31	-3.49681648934082\\
32	-1.62816496900191\\
33	1.86258853780413\\
34	2.52408090147498\\
35	2.35200421187906\\
36	4.8257792364791\\
37	2.90909343529985\\
38	3.95675088142531\\
39	7.8073521837454\\
40	7.81664518542184\\
41	9.7937720256734\\
42	8.02529190747424\\
43	10.6596097715638\\
44	9.00870923506441\\
45	11.120359028137\\
46	13.2392022808448\\
47	11.39155372151\\
48	13.3504142105648\\
49	8.68183290920522\\
50	17.1591780841603\\
51	17.3026073740765\\
52	12.449034060385\\
53	11.8290928429866\\
54	13.5484070223543\\
55	5.58227691843172\\
56	5.53735871250343\\
57	4.18385265518906\\
58	4.73087410296068\\
59	3.667014257024\\
60	2.98956665148655\\
61	2.73020834439046\\
62	1.90185475261529\\
63	-2.06654774650282\\
64	-3.76881011954003\\
65	-6.11743612497448\\
66	-7.85444642437525\\
67	-9.3999894555134\\
68	-10.7999405317279\\
69	-12.0170699303355\\
70	-12.6049573776332\\
71	-13.7129476770771\\
72	-14.9782434528029\\
73	-16.107642871276\\
74	-16.775428344938\\
75	-16.8768946175041\\
76	-17.2945151674842\\
77	-17.9238397581847\\
78	-18.0918735154117\\
79	-18.1204794713025\\
80	-18.3120273596944\\
81	-18.4230565088217\\
82	-18.3734253491311\\
83	-18.2544449834396\\
84	-18.3626225694692\\
85	-18.25917748632\\
86	-18.1484827622006\\
87	-17.8640385954957\\
88	-17.541245231155\\
89	-16.7873750845683\\
90	-15.9374610052175\\
91	-14.7531863994278\\
92	-13.324085165982\\
93	-11.4147133057849\\
94	-10.1844951333794\\
95	-8.54579268699942\\
96	-5.20384880713791\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{1	-4.43561473742075\\
2	-3.99124515734676\\
3	-3.77692360576451\\
4	-4.32249043323948\\
5	-4.38459129738712\\
6	-4.49133606658019\\
7	-4.44660839502493\\
8	-4.38459943984905\\
9	-4.34826521568158\\
10	-4.30501665004252\\
11	-4.26153952326709\\
12	-4.24246760469579\\
13	-4.23651584438303\\
14	-4.2094453440793\\
15	-4.1735140592712\\
16	-4.14753503261776\\
17	-4.11327525638187\\
18	-4.08386313514002\\
19	-4.10562418175397\\
20	-4.09467055213948\\
21	-4.14980753475882\\
22	-4.16294380011944\\
23	-4.07511758652565\\
24	-4.10701419505879\\
25	-4.11486710592835\\
26	-4.81079952023219\\
27	-5.65499225854298\\
28	-6.49679187899333\\
29	-8.26827481015091\\
30	-9.62940127433721\\
31	-10.2420440411783\\
32	-10.2093731951704\\
33	-9.6599600125007\\
34	-9.40553912335321\\
35	-8.44520524358746\\
36	-7.93121840351242\\
37	-7.3135322995978\\
38	-6.71960603518986\\
39	-6.55265946712951\\
40	-6.01906894123191\\
41	-5.8262726719163\\
42	-5.24273964645111\\
43	-5.3329887553211\\
44	-5.20383944592536\\
45	-5.19199597067436\\
46	-4.758148805434\\
47	-4.723775674839\\
48	-4.72478738209419\\
49	-4.75492108687377\\
50	-4.7152285627219\\
51	-4.10444948590984\\
52	-4.39622892523977\\
53	-4.08373680942237\\
54	-3.5796126527746\\
55	-4.01581677837295\\
56	-3.99712223269757\\
57	-3.56667786979586\\
58	-4.18777533985488\\
59	-3.5945172769415\\
60	-3.54089742270849\\
61	-3.81314749744528\\
62	-4.95973924165647\\
63	-5.71722390888548\\
64	-7.3345550459312\\
65	-8.92242934995205\\
66	-10.20821730195\\
67	-12.2962719581594\\
68	-13.5357022430939\\
69	-15.010715833659\\
70	-16.1251816424862\\
71	-17.3779384246029\\
72	-18.6658809811919\\
73	-19.3997795680731\\
74	-19.904834929867\\
75	-19.9330957301083\\
76	-19.5945370476762\\
77	-19.5362277836246\\
78	-19.3410940455186\\
79	-19.0407285528523\\
80	-18.814751174082\\
81	-18.7021977554701\\
82	-18.5840411191371\\
83	-18.5502747958886\\
84	-18.6255698306515\\
85	-18.5413965628497\\
86	-18.4470807489803\\
87	-18.141262909533\\
88	-17.6791581911394\\
89	-16.9242741759666\\
90	-15.9733824594002\\
91	-14.9414494870463\\
92	-13.5897590098518\\
93	-11.7672062969923\\
94	-10.2632864456126\\
95	-8.65192237243313\\
96	-7.40069866310831\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{1	-4.43561473742075\\
2	-4.02674891625912\\
3	-3.84696241457435\\
4	-4.5551770996594\\
5	-4.64637322313102\\
6	-4.56066606682728\\
7	-4.51379313181856\\
8	-4.45532210585046\\
9	-4.39621233326668\\
10	-4.34167935362528\\
11	-4.29284440059604\\
12	-4.25673429506631\\
13	-4.23087703415211\\
14	-4.19191057706967\\
15	-4.16624128784133\\
16	-4.16621007343159\\
17	-4.14884942404797\\
18	-4.13791271666498\\
19	-4.10517187070378\\
20	-4.08910223652198\\
21	-4.10900017325573\\
22	-4.13180901943152\\
23	-4.27298696470023\\
24	-4.44266840389213\\
25	-4.67024990485719\\
26	-5.19336380197024\\
27	-5.72962426308215\\
28	-6.50740566281442\\
29	-8.13443428525068\\
30	-9.52162832052309\\
31	-10.0022483089387\\
32	-9.62401938440874\\
33	-9.49910554335268\\
34	-8.48811928214323\\
35	-7.82323077414728\\
36	-7.35035844238006\\
37	-6.55197823120423\\
38	-6.0296824456283\\
39	-5.33116402776445\\
40	-4.9808635257906\\
41	-4.71773673793657\\
42	-4.09358052320368\\
43	-3.58547849021217\\
44	-2.56421924602099\\
45	-2.73425356181905\\
46	-2.9346998914161\\
47	-3.73807326517359\\
48	-3.4167117884029\\
49	-3.46056739140722\\
50	-4.29595069813823\\
51	-4.40552239279145\\
52	-4.26105805052689\\
53	-2.43330849170008\\
54	-2.96604938441021\\
55	-5.24037358723328\\
56	-5.69902780079404\\
57	-6.04779993443597\\
58	-5.42056509152198\\
59	-5.23659690880109\\
60	-4.57882741428827\\
61	-5.79667945958341\\
62	-5.55413729545373\\
63	-6.33210423883078\\
64	-7.92158886788519\\
65	-9.63993490253293\\
66	-10.5865583989239\\
67	-12.5019867657735\\
68	-13.7505716218012\\
69	-15.1027378932351\\
70	-16.8004432388143\\
71	-17.723668960922\\
72	-18.7660624938342\\
73	-19.4807585904108\\
74	-19.7240959185028\\
75	-19.8274976537827\\
76	-19.72383408986\\
77	-19.4977102738526\\
78	-19.2791393412548\\
79	-19.0032235339848\\
80	-18.8930915628459\\
81	-18.6938673664083\\
82	-18.6311054902697\\
83	-18.6498169028415\\
84	-18.6027479616641\\
85	-18.5863316184016\\
86	-18.3787250078467\\
87	-18.1151775795939\\
88	-17.5418610725443\\
89	-16.7598847266966\\
90	-15.8969867466669\\
91	-14.7965069593256\\
92	-13.425657556178\\
93	-11.6612778999546\\
94	-9.98211277170416\\
95	-8.2937236858755\\
96	1.29801957310217\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{1	-4.43561473742075\\
2	-4.0434244912986\\
3	-3.76778929987989\\
4	-4.27197530664944\\
5	-4.36934200619147\\
6	-4.53167945767991\\
7	-4.47006682834862\\
8	-4.42028446184287\\
9	-4.36819203368013\\
10	-4.31089631305358\\
11	-4.27869027056951\\
12	-4.25161994326364\\
13	-4.2224093231003\\
14	-4.21540620589383\\
15	-4.18423167171639\\
16	-4.15084745546991\\
17	-4.14431326823939\\
18	-4.11589938068134\\
19	-4.0693253344881\\
20	-4.0708039567075\\
21	-4.04304459211031\\
22	-4.10330156515518\\
23	-4.26104861740569\\
24	-4.54403680404451\\
25	-4.90468136911231\\
26	-5.42662080288812\\
27	-5.92574289156349\\
28	-7.04024642911567\\
29	-8.5909996969664\\
30	-9.73327453753508\\
31	-10.4421560972175\\
32	-10.2283606000968\\
33	-10.2124836948773\\
34	-9.30688316995389\\
35	-8.60360018244681\\
36	-7.68877900983573\\
37	-6.72648510869757\\
38	-6.00003138162101\\
39	-5.40491200615977\\
40	-5.2894657909378\\
41	-5.12030508956052\\
42	-3.57321028014112\\
43	-3.92921240759362\\
44	-2.95005985061515\\
45	-1.15903373207511\\
46	-0.380318381333407\\
47	-1.1710062990282\\
48	0.323018411035177\\
49	0.0293994010606067\\
50	-0.874709167728106\\
51	-2.37249121318345\\
52	-2.39945015021543\\
53	-3.00692753859907\\
54	-3.39693963282162\\
55	-4.42202865107505\\
56	-4.85039546588048\\
57	-5.86670181686668\\
58	-4.66885317079692\\
59	-3.50593668560472\\
60	-4.1355572305385\\
61	-4.88382876865074\\
62	-5.71694255883838\\
63	-6.09243063383436\\
64	-8.05509775223795\\
65	-9.83557073549023\\
66	-11.0617356094223\\
67	-12.4802765020421\\
68	-14.0718178551175\\
69	-15.0123346804137\\
70	-16.1965416912028\\
71	-17.5376635390138\\
72	-18.2736260077901\\
73	-19.0624785813763\\
74	-19.7022861134504\\
75	-19.8821503109084\\
76	-19.7157827082543\\
77	-19.5428181543302\\
78	-19.2176420621264\\
79	-19.0013216622072\\
80	-18.8082106787186\\
81	-18.6561167252082\\
82	-18.6647817327286\\
83	-18.7198336011028\\
84	-18.6426804173126\\
85	-18.5357264880399\\
86	-18.3716982892158\\
87	-18.0465529058967\\
88	-17.526841733026\\
89	-16.6669684966863\\
90	-15.6670326879236\\
91	-14.522783170948\\
92	-12.5677000229943\\
93	-9.05354072177888\\
94	-6.87300086687122\\
95	-7.80249545484779\\
96	-5.5409210606102\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{1	-4.43561473742075\\
2	-4.03214108619169\\
3	-3.75472990223818\\
4	-4.24464312761889\\
5	-4.22082202547844\\
6	-4.46666197820294\\
7	-4.48733057086203\\
8	-4.41729954914265\\
9	-4.36720650269138\\
10	-4.30676627377032\\
11	-4.29839173407724\\
12	-4.24385617025206\\
13	-4.23298987131734\\
14	-4.21976195098299\\
15	-4.18223864533286\\
16	-4.15430553681344\\
17	-4.10997317407538\\
18	-4.0813526130942\\
19	-4.06489297679763\\
20	-4.06296844722935\\
21	-4.05176331114415\\
22	-4.13720425445281\\
23	-4.1390121073364\\
24	-4.29003145534758\\
25	-4.54096394011048\\
26	-5.12409937755371\\
27	-6.01714784424286\\
28	-7.14259947021087\\
29	-8.97979870534044\\
30	-10.3840195487883\\
31	-11.103285315418\\
32	-10.9448037274882\\
33	-10.4246080984145\\
34	-10.0598843660421\\
35	-9.55530862918174\\
36	-9.03159066402478\\
37	-8.08815009631947\\
38	-7.90808269748559\\
39	-7.08252571428712\\
40	-6.83602134980118\\
41	-6.39493931001208\\
42	-5.90362549773647\\
43	-4.53715185777955\\
44	-4.69651273958455\\
45	-3.8572136093612\\
46	-4.06545737592549\\
47	-3.2758623640841\\
48	-4.02948407406267\\
49	-3.14434250822878\\
50	-4.15011437900197\\
51	-2.69336380002242\\
52	-2.23076972682002\\
53	-3.83920491759212\\
54	-3.37548037986281\\
55	-5.31619878370735\\
56	-5.58424496273506\\
57	-5.0783203573559\\
58	-5.15798842207339\\
59	-3.00771583762739\\
60	-2.2400067951486\\
61	-4.56135408256166\\
62	-5.85474871208349\\
63	-6.74893907746289\\
64	-6.69406188786669\\
65	-8.03531565362107\\
66	-10.5448996297266\\
67	-12.2600582999792\\
68	-13.9641368025396\\
69	-14.6449261903043\\
70	-16.0258907826119\\
71	-17.4608351995956\\
72	-18.5618469718457\\
73	-19.3577413574769\\
74	-19.8141791240627\\
75	-20.01654234705\\
76	-19.8532312075374\\
77	-19.5370415877897\\
78	-19.2992469049473\\
79	-19.0756136889322\\
80	-18.7735350955466\\
81	-18.7216857335463\\
82	-18.6344953589709\\
83	-18.6336196350745\\
84	-18.6715458130504\\
85	-18.6246121010766\\
86	-18.4680130708883\\
87	-18.1017824508228\\
88	-17.5520451953171\\
89	-16.9181307920331\\
90	-16.0087042369851\\
91	-14.9453719917401\\
92	-13.5433652038712\\
93	-11.7733878225603\\
94	-10.0279875136865\\
95	-8.66869492524742\\
96	-7.36073167327828\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{1	-4.43561473742075\\
2	-3.99797332052345\\
3	-3.78399571446372\\
4	-4.36039791319306\\
5	-4.45196412224975\\
6	-4.56092071411033\\
7	-4.45359913661081\\
8	-4.43604045371383\\
9	-4.36910865980457\\
10	-4.31524461430794\\
11	-4.29447524959284\\
12	-4.27727328313776\\
13	-4.22731525374104\\
14	-4.20327292727129\\
15	-4.1807621509747\\
16	-4.15661617921732\\
17	-4.13711319174464\\
18	-4.12286331225558\\
19	-4.15653875764107\\
20	-4.14398907204638\\
21	-4.16515102439439\\
22	-4.15471388405237\\
23	-4.05804471952569\\
24	-4.14012047008568\\
25	-4.36474269711607\\
26	-4.79364781145124\\
27	-5.34331091106167\\
28	-6.52670630768509\\
29	-7.4225734584536\\
30	-7.98723183556682\\
31	-7.41302418921354\\
32	-5.71249283780833\\
33	-4.48520619874001\\
34	-5.45473864166879\\
35	-3.27438051918101\\
36	-3.31156016271497\\
37	-3.98006526023193\\
38	-3.97576794298688\\
39	-3.57704104882161\\
40	-2.93859532233096\\
41	-0.248332942248398\\
42	-1.34870066754418\\
43	-0.973580569841836\\
44	0.960562061146955\\
45	2.62502924415047\\
46	0.797419553374372\\
47	0.642959310492843\\
48	0.48666615126319\\
49	0.807207230034573\\
50	1.81920847655317\\
51	0.548545881568318\\
52	3.02740330086772\\
53	1.9745325073017\\
54	2.93568631027718\\
55	6.07648647513893\\
56	2.46118028490565\\
57	5.0009998474946\\
58	9.98626001601885\\
59	9.85295374943799\\
60	8.12655847335157\\
61	5.09998034509795\\
62	5.66398357777373\\
63	1.77888073393036\\
64	-0.260066085282165\\
65	-4.01427863665788\\
66	-4.03598684580992\\
67	-7.51936724087603\\
68	-10.3591180391284\\
69	-12.2126213951441\\
70	-12.8766205543293\\
71	-14.3860226665692\\
72	-15.9285963055205\\
73	-16.5434422505042\\
74	-16.5985640533345\\
75	-17.2471963202463\\
76	-17.1050919211383\\
77	-16.4878740133033\\
78	-17.2844296947214\\
79	-17.2988548179897\\
80	-16.2059092837343\\
81	-17.0397472742882\\
82	-17.7683347392852\\
83	-17.9720958844237\\
84	-18.0659957150527\\
85	-17.843484043403\\
86	-17.3119115477928\\
87	-16.7682187537293\\
88	-14.6754579278257\\
89	-14.4779812150669\\
90	-12.7517733818605\\
91	-10.7361657877734\\
92	-11.2805738712398\\
93	-11.0236729083723\\
94	-9.16387914943446\\
95	-6.44795211549468\\
96	-1.09225041592297\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{1	-4.43561473742075\\
2	-4.02123079517967\\
3	-3.76678767909335\\
4	-4.27424749908236\\
5	-4.2986696204263\\
6	-4.47879740158599\\
7	-4.42964421476945\\
8	-4.39160259514736\\
9	-4.35862403133287\\
10	-4.29832225429194\\
11	-4.27382065286795\\
12	-4.22731565934528\\
13	-4.22211965278969\\
14	-4.21023167603061\\
15	-4.18892338716339\\
16	-4.16478607788705\\
17	-4.15981661077823\\
18	-4.14941741698609\\
19	-4.15332939975575\\
20	-4.18044686639479\\
21	-4.19802459196995\\
22	-4.21226571588309\\
23	-4.33899208208957\\
24	-4.46268834712878\\
25	-4.897316746115\\
26	-5.52165442738877\\
27	-6.6736483724366\\
28	-7.76301748980632\\
29	-9.78040008675329\\
30	-11.1122810615375\\
31	-11.4891383570171\\
32	-11.5001099815299\\
33	-11.0535070392988\\
34	-10.7230458999417\\
35	-10.2750384067224\\
36	-9.66787687814911\\
37	-9.41837488414255\\
38	-8.85527744898692\\
39	-7.77522129817198\\
40	-7.39853442655714\\
41	-6.72529038093461\\
42	-5.45928796860779\\
43	-5.31644971791645\\
44	-3.9801767551994\\
45	-2.98131285017496\\
46	-2.80177788681159\\
47	-3.57483142738164\\
48	-3.63480159487947\\
49	-4.30524733789043\\
50	-3.58921149195263\\
51	-1.90853404069731\\
52	-2.95968912714943\\
53	-3.21829300987018\\
54	-3.36672595621727\\
55	-3.02233589340556\\
56	-3.66425964741791\\
57	-3.1766752143679\\
58	-3.33036806661909\\
59	-4.11003719145234\\
60	-3.01757896902324\\
61	-3.8211039507229\\
62	-5.42646672084565\\
63	-6.45242242609568\\
64	-7.5862578834983\\
65	-8.67040163363477\\
66	-10.2799025797671\\
67	-12.1099222423575\\
68	-13.6435112200092\\
69	-14.9828368726351\\
70	-16.407076651085\\
71	-17.3262906956088\\
72	-18.1466833925261\\
73	-19.3339751947135\\
74	-19.9865900670762\\
75	-20.1489788977745\\
76	-19.9543241952777\\
77	-19.6711940484252\\
78	-19.2647767035754\\
79	-19.0848645791417\\
80	-18.9074979735835\\
81	-18.7794041596994\\
82	-18.7344115087933\\
83	-18.726427554627\\
84	-18.6292786585016\\
85	-18.4526162099812\\
86	-18.2776188924965\\
87	-17.9930730738803\\
88	-17.5283319132104\\
89	-16.7996072960428\\
90	-15.9427002194152\\
91	-14.9239648298025\\
92	-13.4042145626779\\
93	-11.7454475505388\\
94	-10.126068932577\\
95	-8.43289673494056\\
96	-7.32065346967419\\
};
\end{axis}
\end{tikzpicture}%

==> tikzs/p_curt.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[font=\LARGE]

\begin{axis}[%
width=7.15746062992126in,
height=4.66756846019248in,
scale only axis,
xmin=1,
xmax=24,
xtick={\empty},
xlabel={Time},
ymin=0,
ymax=8,
ylabel={P [MW]},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.689943360414379,0.798611097025)},anchor=south west,draw=black,fill=white,legend cell align=left},
/pgf/number format/1000 sep={}
]
\addplot[const plot,color=white!75!black,solid,line width=2.0pt] plot table[row sep=crcr] {1	0.24334\\
2	0.08192\\
3	0.02662\\
4	0.24334\\
5	0.48778\\
6	1.01306\\
7	1.48176\\
8	2.97754\\
9	5.24288\\
10	5.24288\\
11	4.10758\\
12	6.86\\
13	2.97754\\
14	1.59014\\
15	4.10758\\
16	1.59014\\
17	2.97754\\
18	4.10758\\
19	4.10758\\
20	1.01306\\
21	1.01306\\
22	0.39366\\
23	0.39366\\
24	0.0675\\
};
\addlegendentry{Potential prod.};

\addplot[const plot,color=black,solid,line width=2.0pt] plot table[row sep=crcr] {1	0.24334\\
2	0.08192\\
3	0.02662\\
4	0.24334\\
5	0.48778\\
6	1.01306\\
7	1.48176\\
8	2.97754\\
9	4.5\\
10	4.5\\
11	4.10758\\
12	4.5\\
13	2.97754\\
14	1.59014\\
15	4.10758\\
16	1.59014\\
17	2.97754\\
18	4.10758\\
19	4.10758\\
20	1.01306\\
21	1.01306\\
22	0.39366\\
23	0.39366\\
24	0.0675\\
};
\addlegendentry{Modulated prod.};

\end{axis}
\end{tikzpicture}%

==> tikzs/p_curve.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[font=\LARGE]

\begin{axis}[%
width=6.87492016622922in,
height=3.96041994750656in,
scale only axis,
xmin=0,
xmax=27,
xlabel={$v~(m/s)$},
ymin=0,
ymax=3500000,
ytick={3000000},
scaled y ticks=false,
yticklabels={{$P_{\mathrm{nom}}$}},
ylabel={$P~(MW)$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0\\
2.02	0\\
2.03	0\\
2.04	0\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	0\\
2.42	0\\
2.43	0\\
2.44	0\\
2.45	0\\
2.46	0\\
2.47	0\\
2.48	0\\
2.49	0\\
2.5	0\\
2.51	0\\
2.52	0\\
2.53	0\\
2.54	0\\
2.55	0\\
2.56	0\\
2.57	0\\
2.58	0\\
2.59	0\\
2.6	0\\
2.61	0\\
2.62	0\\
2.63	0\\
2.64	0\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
3.01	0\\
3.02	0\\
3.03	0\\
3.04	0\\
3.05	0\\
3.06	0\\
3.07	0\\
3.08	0\\
3.09	0\\
3.1	0\\
3.11	0\\
3.12	0\\
3.13	0\\
3.14	0\\
3.15	0\\
3.16	0\\
3.17	0\\
3.18	0\\
3.19	0\\
3.2	0\\
3.21	0\\
3.22	0\\
3.23	0\\
3.24	0\\
3.25	0\\
3.26	0\\
3.27	0\\
3.28	0\\
3.29	0\\
3.3	0\\
3.31	0\\
3.32	0\\
3.33	0\\
3.34	0\\
3.35	0\\
3.36	0\\
3.37	0\\
3.38	0\\
3.39	0\\
3.4	0\\
3.41	0\\
3.42	0\\
3.43	0\\
3.44	0\\
3.45	0\\
3.46	0\\
3.47	0\\
3.48	0\\
3.49	0\\
3.5	0\\
3.51	4.00000000000018\\
3.52	16\\
3.53	36.0000000000006\\
3.54	64.0000000000001\\
3.55	100.000000000001\\
3.56	144\\
3.57	196.000000000002\\
3.58	256\\
3.59	323.999999999999\\
3.6	400.000000000001\\
3.61	483.999999999999\\
3.62	576.000000000001\\
3.63	675.999999999999\\
3.64	784.000000000001\\
3.65	899.999999999999\\
3.66	1024\\
3.67	1156\\
3.68	1296\\
3.69	1444\\
3.7	1600\\
3.71	1764\\
3.72	1936\\
3.73	2116\\
3.74	2304\\
3.75	2500\\
3.76	2704\\
3.77	2916\\
3.78	3136.00000000001\\
3.79	3364\\
3.8	3600.00000000001\\
3.81	3844\\
3.82	4096.00000000001\\
3.83	4356\\
3.84	4624\\
3.85	4900\\
3.86	5184\\
3.87	5476\\
3.88	5776\\
3.89	6084\\
3.9	6400\\
3.91	6724\\
3.92	7056\\
3.93	7396.00000000001\\
3.94	7744\\
3.95	8100.00000000001\\
3.96	8464\\
3.97	8836.00000000001\\
3.98	9216\\
3.99	9604.00000000001\\
4	10000\\
4.01	10404\\
4.02	10816\\
4.03	11236\\
4.04	11664\\
4.05	12100\\
4.06	12544\\
4.07	12996\\
4.08	13456\\
4.09	13924\\
4.1	14400\\
4.11	14884\\
4.12	15376\\
4.13	15876\\
4.14	16384\\
4.15	16900\\
4.16	17424\\
4.17	17956\\
4.18	18496\\
4.19	19044\\
4.2	19600\\
4.21	20164\\
4.22	20736\\
4.23	21316\\
4.24	21904\\
4.25	22500\\
4.26	23104\\
4.27	23716\\
4.28	24336\\
4.29	24964\\
4.3	25600\\
4.31	26244\\
4.32	26896\\
4.33	27556\\
4.34	28224\\
4.35	28900\\
4.36	29584\\
4.37	30276\\
4.38	30976\\
4.39	31684\\
4.4	32400\\
4.41	33124\\
4.42	33856\\
4.43	34596\\
4.44	35344\\
4.45	36100\\
4.46	36864\\
4.47	37636\\
4.48	38416\\
4.49	39204\\
4.5	40000\\
4.51	40804\\
4.52	41616\\
4.53	42436\\
4.54	43264\\
4.55	44100\\
4.56	44944\\
4.57	45796\\
4.58	46656\\
4.59	47524\\
4.6	48400\\
4.61	49284\\
4.62	50176\\
4.63	51076\\
4.64	51984\\
4.65	52900\\
4.66	53824\\
4.67	54756\\
4.68	55696\\
4.69	56644\\
4.7	57600\\
4.71	58564\\
4.72	59536\\
4.73	60516\\
4.74	61504\\
4.75	62500\\
4.76	63504\\
4.77	64516\\
4.78	65536\\
4.79	66564\\
4.8	67600\\
4.81	68644.0000000001\\
4.82	69696\\
4.83	70756\\
4.84	71824\\
4.85	72900.0000000001\\
4.86	73984\\
4.87	75076\\
4.88	76176\\
4.89	77284\\
4.9	78400\\
4.91	79524\\
4.92	80656\\
4.93	81796\\
4.94	82944\\
4.95	84100\\
4.96	85264\\
4.97	86436\\
4.98	87616\\
4.99	88804\\
5	90000\\
5.01	91204\\
5.02	92416.0000000001\\
5.03	93636\\
5.04	94864\\
5.05	96100\\
5.06	97344.0000000001\\
5.07	98596\\
5.08	99856\\
5.09	101124\\
5.1	102400\\
5.11	103684\\
5.12	104976\\
5.13	106276\\
5.14	107584\\
5.15	108900\\
5.16	110224\\
5.17	111556\\
5.18	112896\\
5.19	114244\\
5.2	115600\\
5.21	116964\\
5.22	118336\\
5.23	119716\\
5.24	121104\\
5.25	122500\\
5.26	123904\\
5.27	125316\\
5.28	126736\\
5.29	128164\\
5.3	129600\\
5.31	131044\\
5.32	132496\\
5.33	133956\\
5.34	135424\\
5.35	136900\\
5.36	138384\\
5.37	139876\\
5.38	141376\\
5.39	142884\\
5.4	144400\\
5.41	145924\\
5.42	147456\\
5.43	148996\\
5.44	150544\\
5.45	152100\\
5.46	153664\\
5.47	155236\\
5.48	156816\\
5.49	158404\\
5.5	160000\\
5.51	161604\\
5.52	163216\\
5.53	164836\\
5.54	166464\\
5.55	168100\\
5.56	169744\\
5.57	171396\\
5.58	173056\\
5.59	174724\\
5.6	176400\\
5.61	178084\\
5.62	179776\\
5.63	181476\\
5.64	183184\\
5.65	184900\\
5.66	186624\\
5.67	188356\\
5.68	190096\\
5.69	191844\\
5.7	193600\\
5.71	195364\\
5.72	197136\\
5.73	198916\\
5.74	200704\\
5.75	202500\\
5.76	204304\\
5.77	206116\\
5.78	207936\\
5.79	209764\\
5.8	211600\\
5.81	213444\\
5.82	215296\\
5.83	217156\\
5.84	219024\\
5.85	220900\\
5.86	222784\\
5.87	224676\\
5.88	226576\\
5.89	228484\\
5.9	230400\\
5.91	232324\\
5.92	234256\\
5.93	236196\\
5.94	238144\\
5.95	240100\\
5.96	242064\\
5.97	244036\\
5.98	246016\\
5.99	248004\\
6	250000\\
6.01	252004\\
6.02	254016\\
6.03	256036\\
6.04	258064\\
6.05	260100\\
6.06	262144\\
6.07	264196\\
6.08	266256\\
6.09	268324\\
6.1	270400\\
6.11	272484\\
6.12	274576\\
6.13	276676\\
6.14	278784\\
6.15	280900\\
6.16	283024\\
6.17	285156\\
6.18	287296\\
6.19	289444\\
6.2	291600\\
6.21	293764\\
6.22	295936\\
6.23	298116\\
6.24	300304\\
6.25	302500\\
6.26	304704\\
6.27	306916\\
6.28	309136\\
6.29	311364\\
6.3	313600\\
6.31	315844\\
6.32	318096\\
6.33	320356\\
6.34	322624\\
6.35	324900\\
6.36	327184\\
6.37	329476\\
6.38	331776\\
6.39	334084\\
6.4	336400\\
6.41	338724\\
6.42	341056\\
6.43	343396\\
6.44	345744\\
6.45	348100\\
6.46	350464\\
6.47	352836\\
6.48	355216\\
6.49	357604\\
6.5	360000\\
6.51	362404\\
6.52	364816\\
6.53	367236\\
6.54	369664\\
6.55	372100\\
6.56	374544\\
6.57	376996\\
6.58	379456\\
6.59	381924\\
6.6	384400\\
6.61	386884\\
6.62	389376\\
6.63	391876\\
6.64	394384\\
6.65	396900\\
6.66	399424\\
6.67	401956\\
6.68	404496\\
6.69	407044\\
6.7	409600\\
6.71	412164\\
6.72	414736\\
6.73	417316\\
6.74	419904\\
6.75	422500\\
6.76	425104\\
6.77	427716\\
6.78	430336\\
6.79	432964\\
6.8	435600\\
6.81	438244\\
6.82	440896\\
6.83	443556\\
6.84	446224\\
6.85	448900\\
6.86	451584\\
6.87	454276\\
6.88	456976\\
6.89	459684\\
6.9	462400\\
6.91	465124\\
6.92	467856\\
6.93	470596\\
6.94	473344\\
6.95	476100\\
6.96	478864\\
6.97	481636\\
6.98	484416\\
6.99	487204\\
7	490000\\
7.01	492804\\
7.02	495616\\
7.03	498436\\
7.04	501264\\
7.05	504100\\
7.06	506944\\
7.07	509796\\
7.08	512656\\
7.09	515524\\
7.1	518400\\
7.11	521284\\
7.12	524176\\
7.13	527076\\
7.14	529984\\
7.15	532900\\
7.16	535824\\
7.17	538756\\
7.18	541696\\
7.19	544644\\
7.2	547600\\
7.21	550564\\
7.22	553536\\
7.23	556516\\
7.24	559504\\
7.25	562500\\
7.26	565504\\
7.27	568516\\
7.28	571536\\
7.29	574564\\
7.3	577600\\
7.31	580644\\
7.32	583696\\
7.33	586756\\
7.34	589824\\
7.35	592900\\
7.36	595984\\
7.37	599076\\
7.38	602176\\
7.39	605284\\
7.4	608400\\
7.41	611524\\
7.42	614656\\
7.43	617796\\
7.44	620944\\
7.45	624100\\
7.46	627264\\
7.47	630436\\
7.48	633616\\
7.49	636804\\
7.5	640000\\
7.51	643204\\
7.52	646416\\
7.53	649636\\
7.54	652864\\
7.55	656100\\
7.56	659344\\
7.57	662596\\
7.58	665856\\
7.59	669124\\
7.6	672400\\
7.61	675684\\
7.62	678976\\
7.63	682276\\
7.64	685584\\
7.65	688900\\
7.66	692224\\
7.67	695556\\
7.68	698896\\
7.69	702244\\
7.7	705600\\
7.71	708964\\
7.72	712336\\
7.73	715716\\
7.74	719104\\
7.75	722500\\
7.76	725904\\
7.77	729316\\
7.78	732736\\
7.79	736164\\
7.8	739600\\
7.81	743044\\
7.82	746496\\
7.83	749956\\
7.84	753424\\
7.85	756900\\
7.86	760384\\
7.87	763876\\
7.88	767376\\
7.89	770884\\
7.9	774400\\
7.91	777924\\
7.92	781456\\
7.93	784996\\
7.94	788544\\
7.95	792100\\
7.96	795664\\
7.97	799236\\
7.98	802816\\
7.99	806404\\
8	810000\\
8.01	813604\\
8.02	817216\\
8.03	820836\\
8.04	824464\\
8.05	828100\\
8.06	831744\\
8.07	835396\\
8.08	839056\\
8.09	842724\\
8.1	846400\\
8.11	850084\\
8.12	853776\\
8.13	857476\\
8.14	861184\\
8.15	864900\\
8.16	868624\\
8.17	872356\\
8.18	876096\\
8.19	879844\\
8.2	883600\\
8.21	887364\\
8.22	891136\\
8.23	894916\\
8.24	898704\\
8.25	902500\\
8.26	906304\\
8.27	910116\\
8.28	913936\\
8.29	917764\\
8.3	921600\\
8.31	925444\\
8.32	929296\\
8.33	933156\\
8.34	937024\\
8.35	940900\\
8.36	944784\\
8.37	948676\\
8.38	952576\\
8.39	956484\\
8.4	960400\\
8.41	964324\\
8.42	968256\\
8.43	972196\\
8.44	976144\\
8.45	980100\\
8.46	984064\\
8.47	988036\\
8.48	992016\\
8.49	996004\\
8.5	1000000\\
8.51	1004004\\
8.52	1008016\\
8.53	1012036\\
8.54	1016064\\
8.55	1020100\\
8.56	1024144\\
8.57	1028196\\
8.58	1032256\\
8.59	1036324\\
8.6	1040400\\
8.61	1044484\\
8.62	1048576\\
8.63	1052676\\
8.64	1056784\\
8.65	1060900\\
8.66	1065024\\
8.67	1069156\\
8.68	1073296\\
8.69	1077444\\
8.7	1081600\\
8.71	1085764\\
8.72	1089936\\
8.73	1094116\\
8.74	1098304\\
8.75	1102500\\
8.76	1106704\\
8.77	1110916\\
8.78	1115136\\
8.79	1119364\\
8.8	1123600\\
8.81	1127844\\
8.82	1132096\\
8.83	1136356\\
8.84	1140624\\
8.85	1144900\\
8.86	1149184\\
8.87	1153476\\
8.88	1157776\\
8.89	1162084\\
8.9	1166400\\
8.91	1170724\\
8.92	1175056\\
8.93	1179396\\
8.94	1183744\\
8.95	1188100\\
8.96	1192464\\
8.97	1196836\\
8.98	1201216\\
8.99	1205604\\
9	1210000\\
9.01	1214404\\
9.02	1218816\\
9.03	1223236\\
9.04	1227664\\
9.05	1232100\\
9.06	1236544\\
9.07	1240996\\
9.08	1245456\\
9.09	1249924\\
9.1	1254400\\
9.11	1258884\\
9.12	1263376\\
9.13	1267876\\
9.14	1272384\\
9.15	1276900\\
9.16	1281424\\
9.17	1285956\\
9.18	1290496\\
9.19	1295044\\
9.2	1299600\\
9.21	1304164\\
9.22	1308736\\
9.23	1313316\\
9.24	1317904\\
9.25	1322500\\
9.26	1327104\\
9.27	1331716\\
9.28	1336336\\
9.29	1340964\\
9.3	1345600\\
9.31	1350244\\
9.32	1354896\\
9.33	1359556\\
9.34	1364224\\
9.35	1368900\\
9.36	1373584\\
9.37	1378276\\
9.38	1382976\\
9.39	1387684\\
9.4	1392400\\
9.41	1397124\\
9.42	1401856\\
9.43	1406596\\
9.44	1411344\\
9.45	1416100\\
9.46	1420864\\
9.47	1425636\\
9.48	1430416\\
9.49	1435204\\
9.5	1440000\\
9.51	1444804\\
9.52	1449616\\
9.53	1454436\\
9.54	1459264\\
9.55	1464100\\
9.56	1468944\\
9.57	1473796\\
9.58	1478656\\
9.59	1483524\\
9.6	1488400\\
9.61	1493284\\
9.62	1498176\\
9.63	1503076\\
9.64	1507984\\
9.65	1512900\\
9.66	1517824\\
9.67	1522756\\
9.68	1527696\\
9.69	1532644\\
9.7	1537600\\
9.71	1542564\\
9.72	1547536\\
9.73	1552516\\
9.74	1557504\\
9.75	1562500\\
9.76	1567504\\
9.77	1572516\\
9.78	1577536\\
9.79	1582564\\
9.8	1587600\\
9.81	1592644\\
9.82	1597696\\
9.83	1602756\\
9.84	1607824\\
9.85	1612900\\
9.86	1617984\\
9.87	1623076\\
9.88	1628176\\
9.89	1633284\\
9.9	1638400\\
9.91	1643524\\
9.92	1648656\\
9.93	1653796\\
9.94	1658944\\
9.95	1664100\\
9.96	1669264\\
9.97	1674436\\
9.98	1679616\\
9.99	1684804\\
10	1690000\\
10.01	1695204\\
10.02	1700416\\
10.03	1705636\\
10.04	1710864\\
10.05	1716100\\
10.06	1721344\\
10.07	1726596\\
10.08	1731856\\
10.09	1737124\\
10.1	1742400\\
10.11	1747684\\
10.12	1752976\\
10.13	1758276\\
10.14	1763584\\
10.15	1768900\\
10.16	1774224\\
10.17	1779556\\
10.18	1784896\\
10.19	1790244\\
10.2	1795600\\
10.21	1800964\\
10.22	1806336\\
10.23	1811716\\
10.24	1817104\\
10.25	1822500\\
10.26	1827904\\
10.27	1833316\\
10.28	1838736\\
10.29	1844164\\
10.3	1849600\\
10.31	1855044\\
10.32	1860496\\
10.33	1865956\\
10.34	1871424\\
10.35	1876900\\
10.36	1882384\\
10.37	1887876\\
10.38	1893376\\
10.39	1898884\\
10.4	1904400\\
10.41	1909924\\
10.42	1915456\\
10.43	1920996\\
10.44	1926544\\
10.45	1932100\\
10.46	1937664\\
10.47	1943236\\
10.48	1948816\\
10.49	1954404\\
10.5	1960000\\
10.51	1965604\\
10.52	1971216\\
10.53	1976836\\
10.54	1982464\\
10.55	1988100\\
10.56	1993744\\
10.57	1999396\\
10.58	2005056\\
10.59	2010724\\
10.6	2016400\\
10.61	2022084\\
10.62	2027776\\
10.63	2033476\\
10.64	2039184\\
10.65	2044900\\
10.66	2050624\\
10.67	2056356\\
10.68	2062096\\
10.69	2067844\\
10.7	2073600\\
10.71	2079364\\
10.72	2085136\\
10.73	2090916\\
10.74	2096704\\
10.75	2102500\\
10.76	2108304\\
10.77	2114116\\
10.78	2119936\\
10.79	2125764\\
10.8	2131600\\
10.81	2137444\\
10.82	2143296\\
10.83	2149156\\
10.84	2155024\\
10.85	2160900\\
10.86	2166784\\
10.87	2172676\\
10.88	2178576\\
10.89	2184484\\
10.9	2190400\\
10.91	2196324\\
10.92	2202256\\
10.93	2208196\\
10.94	2214144\\
10.95	2220100\\
10.96	2226064\\
10.97	2232036\\
10.98	2238016\\
10.99	2244004\\
11	2250000\\
11.01	2256004\\
11.02	2262016\\
11.03	2268036\\
11.04	2274064\\
11.05	2280100\\
11.06	2286144\\
11.07	2292196\\
11.08	2298256\\
11.09	2304324\\
11.1	2310400\\
11.11	2316484\\
11.12	2322576\\
11.13	2328676\\
11.14	2334784\\
11.15	2340900\\
11.16	2347024\\
11.17	2353156\\
11.18	2359296\\
11.19	2365444\\
11.2	2371600\\
11.21	2377764\\
11.22	2383936\\
11.23	2390116\\
11.24	2396304\\
11.25	2402500\\
11.26	2408704\\
11.27	2414916\\
11.28	2421136\\
11.29	2427364\\
11.3	2433600\\
11.31	2439844\\
11.32	2446096\\
11.33	2452356\\
11.34	2458624\\
11.35	2464900\\
11.36	2471184\\
11.37	2477476\\
11.38	2483776\\
11.39	2490084\\
11.4	2496400\\
11.41	2502724\\
11.42	2509056\\
11.43	2515396\\
11.44	2521744\\
11.45	2528100\\
11.46	2534464\\
11.47	2540836\\
11.48	2547216\\
11.49	2553604\\
11.5	2560000\\
11.51	2566404\\
11.52	2572816\\
11.53	2579236\\
11.54	2585664\\
11.55	2592100\\
11.56	2598544\\
11.57	2604996\\
11.58	2611456\\
11.59	2617924\\
11.6	2624400\\
11.61	2630884\\
11.62	2637376\\
11.63	2643876\\
11.64	2650384\\
11.65	2656900\\
11.66	2663424\\
11.67	2669956\\
11.68	2676496\\
11.69	2683044\\
11.7	2689600\\
11.71	2696164\\
11.72	2702736\\
11.73	2709316\\
11.74	2715904\\
11.75	2722500\\
11.76	2729104\\
11.77	2735716\\
11.78	2742336\\
11.79	2748964\\
11.8	2755600\\
11.81	2762244\\
11.82	2768896\\
11.83	2775556\\
11.84	2782224\\
11.85	2788900\\
11.86	2795584\\
11.87	2802276\\
11.88	2808976\\
11.89	2815684\\
11.9	2822400\\
11.91	2829124\\
11.92	2835856\\
11.93	2842596\\
11.94	2849344\\
11.95	2856100\\
11.96	2862864\\
11.97	2869636\\
11.98	2876416\\
11.99	2883204\\
12	2890000\\
12.01	2896804\\
12.02	2903616\\
12.03	2910436\\
12.04	2917264\\
12.05	2924100\\
12.06	2930944\\
12.07	2937796\\
12.08	2944656\\
12.09	2951524\\
12.1	2958400\\
12.11	2965284\\
12.12	2972176\\
12.13	2979076\\
12.14	2985984\\
12.15	2992900\\
12.16	2999824\\
12.17	3000000\\
12.18	3000000\\
12.19	3000000\\
12.2	3000000\\
12.21	3000000\\
12.22	3000000\\
12.23	3000000\\
12.24	3000000\\
12.25	3000000\\
12.26	3000000\\
12.27	3000000\\
12.28	3000000\\
12.29	3000000\\
12.3	3000000\\
12.31	3000000\\
12.32	3000000\\
12.33	3000000\\
12.34	3000000\\
12.35	3000000\\
12.36	3000000\\
12.37	3000000\\
12.38	3000000\\
12.39	3000000\\
12.4	3000000\\
12.41	3000000\\
12.42	3000000\\
12.43	3000000\\
12.44	3000000\\
12.45	3000000\\
12.46	3000000\\
12.47	3000000\\
12.48	3000000\\
12.49	3000000\\
12.5	3000000\\
12.51	3000000\\
12.52	3000000\\
12.53	3000000\\
12.54	3000000\\
12.55	3000000\\
12.56	3000000\\
12.57	3000000\\
12.58	3000000\\
12.59	3000000\\
12.6	3000000\\
12.61	3000000\\
12.62	3000000\\
12.63	3000000\\
12.64	3000000\\
12.65	3000000\\
12.66	3000000\\
12.67	3000000\\
12.68	3000000\\
12.69	3000000\\
12.7	3000000\\
12.71	3000000\\
12.72	3000000\\
12.73	3000000\\
12.74	3000000\\
12.75	3000000\\
12.76	3000000\\
12.77	3000000\\
12.78	3000000\\
12.79	3000000\\
12.8	3000000\\
12.81	3000000\\
12.82	3000000\\
12.83	3000000\\
12.84	3000000\\
12.85	3000000\\
12.86	3000000\\
12.87	3000000\\
12.88	3000000\\
12.89	3000000\\
12.9	3000000\\
12.91	3000000\\
12.92	3000000\\
12.93	3000000\\
12.94	3000000\\
12.95	3000000\\
12.96	3000000\\
12.97	3000000\\
12.98	3000000\\
12.99	3000000\\
13	3000000\\
13.01	3000000\\
13.02	3000000\\
13.03	3000000\\
13.04	3000000\\
13.05	3000000\\
13.06	3000000\\
13.07	3000000\\
13.08	3000000\\
13.09	3000000\\
13.1	3000000\\
13.11	3000000\\
13.12	3000000\\
13.13	3000000\\
13.14	3000000\\
13.15	3000000\\
13.16	3000000\\
13.17	3000000\\
13.18	3000000\\
13.19	3000000\\
13.2	3000000\\
13.21	3000000\\
13.22	3000000\\
13.23	3000000\\
13.24	3000000\\
13.25	3000000\\
13.26	3000000\\
13.27	3000000\\
13.28	3000000\\
13.29	3000000\\
13.3	3000000\\
13.31	3000000\\
13.32	3000000\\
13.33	3000000\\
13.34	3000000\\
13.35	3000000\\
13.36	3000000\\
13.37	3000000\\
13.38	3000000\\
13.39	3000000\\
13.4	3000000\\
13.41	3000000\\
13.42	3000000\\
13.43	3000000\\
13.44	3000000\\
13.45	3000000\\
13.46	3000000\\
13.47	3000000\\
13.48	3000000\\
13.49	3000000\\
13.5	3000000\\
13.51	3000000\\
13.52	3000000\\
13.53	3000000\\
13.54	3000000\\
13.55	3000000\\
13.56	3000000\\
13.57	3000000\\
13.58	3000000\\
13.59	3000000\\
13.6	3000000\\
13.61	3000000\\
13.62	3000000\\
13.63	3000000\\
13.64	3000000\\
13.65	3000000\\
13.66	3000000\\
13.67	3000000\\
13.68	3000000\\
13.69	3000000\\
13.7	3000000\\
13.71	3000000\\
13.72	3000000\\
13.73	3000000\\
13.74	3000000\\
13.75	3000000\\
13.76	3000000\\
13.77	3000000\\
13.78	3000000\\
13.79	3000000\\
13.8	3000000\\
13.81	3000000\\
13.82	3000000\\
13.83	3000000\\
13.84	3000000\\
13.85	3000000\\
13.86	3000000\\
13.87	3000000\\
13.88	3000000\\
13.89	3000000\\
13.9	3000000\\
13.91	3000000\\
13.92	3000000\\
13.93	3000000\\
13.94	3000000\\
13.95	3000000\\
13.96	3000000\\
13.97	3000000\\
13.98	3000000\\
13.99	3000000\\
14	3000000\\
14.01	3000000\\
14.02	3000000\\
14.03	3000000\\
14.04	3000000\\
14.05	3000000\\
14.06	3000000\\
14.07	3000000\\
14.08	3000000\\
14.09	3000000\\
14.1	3000000\\
14.11	3000000\\
14.12	3000000\\
14.13	3000000\\
14.14	3000000\\
14.15	3000000\\
14.16	3000000\\
14.17	3000000\\
14.18	3000000\\
14.19	3000000\\
14.2	3000000\\
14.21	3000000\\
14.22	3000000\\
14.23	3000000\\
14.24	3000000\\
14.25	3000000\\
14.26	3000000\\
14.27	3000000\\
14.28	3000000\\
14.29	3000000\\
14.3	3000000\\
14.31	3000000\\
14.32	3000000\\
14.33	3000000\\
14.34	3000000\\
14.35	3000000\\
14.36	3000000\\
14.37	3000000\\
14.38	3000000\\
14.39	3000000\\
14.4	3000000\\
14.41	3000000\\
14.42	3000000\\
14.43	3000000\\
14.44	3000000\\
14.45	3000000\\
14.46	3000000\\
14.47	3000000\\
14.48	3000000\\
14.49	3000000\\
14.5	3000000\\
14.51	3000000\\
14.52	3000000\\
14.53	3000000\\
14.54	3000000\\
14.55	3000000\\
14.56	3000000\\
14.57	3000000\\
14.58	3000000\\
14.59	3000000\\
14.6	3000000\\
14.61	3000000\\
14.62	3000000\\
14.63	3000000\\
14.64	3000000\\
14.65	3000000\\
14.66	3000000\\
14.67	3000000\\
14.68	3000000\\
14.69	3000000\\
14.7	3000000\\
14.71	3000000\\
14.72	3000000\\
14.73	3000000\\
14.74	3000000\\
14.75	3000000\\
14.76	3000000\\
14.77	3000000\\
14.78	3000000\\
14.79	3000000\\
14.8	3000000\\
14.81	3000000\\
14.82	3000000\\
14.83	3000000\\
14.84	3000000\\
14.85	3000000\\
14.86	3000000\\
14.87	3000000\\
14.88	3000000\\
14.89	3000000\\
14.9	3000000\\
14.91	3000000\\
14.92	3000000\\
14.93	3000000\\
14.94	3000000\\
14.95	3000000\\
14.96	3000000\\
14.97	3000000\\
14.98	3000000\\
14.99	3000000\\
15	3000000\\
15.01	3000000\\
15.02	3000000\\
15.03	3000000\\
15.04	3000000\\
15.05	3000000\\
15.06	3000000\\
15.07	3000000\\
15.08	3000000\\
15.09	3000000\\
15.1	3000000\\
15.11	3000000\\
15.12	3000000\\
15.13	3000000\\
15.14	3000000\\
15.15	3000000\\
15.16	3000000\\
15.17	3000000\\
15.18	3000000\\
15.19	3000000\\
15.2	3000000\\
15.21	3000000\\
15.22	3000000\\
15.23	3000000\\
15.24	3000000\\
15.25	3000000\\
15.26	3000000\\
15.27	3000000\\
15.28	3000000\\
15.29	3000000\\
15.3	3000000\\
15.31	3000000\\
15.32	3000000\\
15.33	3000000\\
15.34	3000000\\
15.35	3000000\\
15.36	3000000\\
15.37	3000000\\
15.38	3000000\\
15.39	3000000\\
15.4	3000000\\
15.41	3000000\\
15.42	3000000\\
15.43	3000000\\
15.44	3000000\\
15.45	3000000\\
15.46	3000000\\
15.47	3000000\\
15.48	3000000\\
15.49	3000000\\
15.5	3000000\\
15.51	3000000\\
15.52	3000000\\
15.53	3000000\\
15.54	3000000\\
15.55	3000000\\
15.56	3000000\\
15.57	3000000\\
15.58	3000000\\
15.59	3000000\\
15.6	3000000\\
15.61	3000000\\
15.62	3000000\\
15.63	3000000\\
15.64	3000000\\
15.65	3000000\\
15.66	3000000\\
15.67	3000000\\
15.68	3000000\\
15.69	3000000\\
15.7	3000000\\
15.71	3000000\\
15.72	3000000\\
15.73	3000000\\
15.74	3000000\\
15.75	3000000\\
15.76	3000000\\
15.77	3000000\\
15.78	3000000\\
15.79	3000000\\
15.8	3000000\\
15.81	3000000\\
15.82	3000000\\
15.83	3000000\\
15.84	3000000\\
15.85	3000000\\
15.86	3000000\\
15.87	3000000\\
15.88	3000000\\
15.89	3000000\\
15.9	3000000\\
15.91	3000000\\
15.92	3000000\\
15.93	3000000\\
15.94	3000000\\
15.95	3000000\\
15.96	3000000\\
15.97	3000000\\
15.98	3000000\\
15.99	3000000\\
16	3000000\\
16.01	3000000\\
16.02	3000000\\
16.03	3000000\\
16.04	3000000\\
16.05	3000000\\
16.06	3000000\\
16.07	3000000\\
16.08	3000000\\
16.09	3000000\\
16.1	3000000\\
16.11	3000000\\
16.12	3000000\\
16.13	3000000\\
16.14	3000000\\
16.15	3000000\\
16.16	3000000\\
16.17	3000000\\
16.18	3000000\\
16.19	3000000\\
16.2	3000000\\
16.21	3000000\\
16.22	3000000\\
16.23	3000000\\
16.24	3000000\\
16.25	3000000\\
16.26	3000000\\
16.27	3000000\\
16.28	3000000\\
16.29	3000000\\
16.3	3000000\\
16.31	3000000\\
16.32	3000000\\
16.33	3000000\\
16.34	3000000\\
16.35	3000000\\
16.36	3000000\\
16.37	3000000\\
16.38	3000000\\
16.39	3000000\\
16.4	3000000\\
16.41	3000000\\
16.42	3000000\\
16.43	3000000\\
16.44	3000000\\
16.45	3000000\\
16.46	3000000\\
16.47	3000000\\
16.48	3000000\\
16.49	3000000\\
16.5	3000000\\
16.51	3000000\\
16.52	3000000\\
16.53	3000000\\
16.54	3000000\\
16.55	3000000\\
16.56	3000000\\
16.57	3000000\\
16.58	3000000\\
16.59	3000000\\
16.6	3000000\\
16.61	3000000\\
16.62	3000000\\
16.63	3000000\\
16.64	3000000\\
16.65	3000000\\
16.66	3000000\\
16.67	3000000\\
16.68	3000000\\
16.69	3000000\\
16.7	3000000\\
16.71	3000000\\
16.72	3000000\\
16.73	3000000\\
16.74	3000000\\
16.75	3000000\\
16.76	3000000\\
16.77	3000000\\
16.78	3000000\\
16.79	3000000\\
16.8	3000000\\
16.81	3000000\\
16.82	3000000\\
16.83	3000000\\
16.84	3000000\\
16.85	3000000\\
16.86	3000000\\
16.87	3000000\\
16.88	3000000\\
16.89	3000000\\
16.9	3000000\\
16.91	3000000\\
16.92	3000000\\
16.93	3000000\\
16.94	3000000\\
16.95	3000000\\
16.96	3000000\\
16.97	3000000\\
16.98	3000000\\
16.99	3000000\\
17	3000000\\
17.01	3000000\\
17.02	3000000\\
17.03	3000000\\
17.04	3000000\\
17.05	3000000\\
17.06	3000000\\
17.07	3000000\\
17.08	3000000\\
17.09	3000000\\
17.1	3000000\\
17.11	3000000\\
17.12	3000000\\
17.13	3000000\\
17.14	3000000\\
17.15	3000000\\
17.16	3000000\\
17.17	3000000\\
17.18	3000000\\
17.19	3000000\\
17.2	3000000\\
17.21	3000000\\
17.22	3000000\\
17.23	3000000\\
17.24	3000000\\
17.25	3000000\\
17.26	3000000\\
17.27	3000000\\
17.28	3000000\\
17.29	3000000\\
17.3	3000000\\
17.31	3000000\\
17.32	3000000\\
17.33	3000000\\
17.34	3000000\\
17.35	3000000\\
17.36	3000000\\
17.37	3000000\\
17.38	3000000\\
17.39	3000000\\
17.4	3000000\\
17.41	3000000\\
17.42	3000000\\
17.43	3000000\\
17.44	3000000\\
17.45	3000000\\
17.46	3000000\\
17.47	3000000\\
17.48	3000000\\
17.49	3000000\\
17.5	3000000\\
17.51	3000000\\
17.52	3000000\\
17.53	3000000\\
17.54	3000000\\
17.55	3000000\\
17.56	3000000\\
17.57	3000000\\
17.58	3000000\\
17.59	3000000\\
17.6	3000000\\
17.61	3000000\\
17.62	3000000\\
17.63	3000000\\
17.64	3000000\\
17.65	3000000\\
17.66	3000000\\
17.67	3000000\\
17.68	3000000\\
17.69	3000000\\
17.7	3000000\\
17.71	3000000\\
17.72	3000000\\
17.73	3000000\\
17.74	3000000\\
17.75	3000000\\
17.76	3000000\\
17.77	3000000\\
17.78	3000000\\
17.79	3000000\\
17.8	3000000\\
17.81	3000000\\
17.82	3000000\\
17.83	3000000\\
17.84	3000000\\
17.85	3000000\\
17.86	3000000\\
17.87	3000000\\
17.88	3000000\\
17.89	3000000\\
17.9	3000000\\
17.91	3000000\\
17.92	3000000\\
17.93	3000000\\
17.94	3000000\\
17.95	3000000\\
17.96	3000000\\
17.97	3000000\\
17.98	3000000\\
17.99	3000000\\
18	3000000\\
18.01	3000000\\
18.02	3000000\\
18.03	3000000\\
18.04	3000000\\
18.05	3000000\\
18.06	3000000\\
18.07	3000000\\
18.08	3000000\\
18.09	3000000\\
18.1	3000000\\
18.11	3000000\\
18.12	3000000\\
18.13	3000000\\
18.14	3000000\\
18.15	3000000\\
18.16	3000000\\
18.17	3000000\\
18.18	3000000\\
18.19	3000000\\
18.2	3000000\\
18.21	3000000\\
18.22	3000000\\
18.23	3000000\\
18.24	3000000\\
18.25	3000000\\
18.26	3000000\\
18.27	3000000\\
18.28	3000000\\
18.29	3000000\\
18.3	3000000\\
18.31	3000000\\
18.32	3000000\\
18.33	3000000\\
18.34	3000000\\
18.35	3000000\\
18.36	3000000\\
18.37	3000000\\
18.38	3000000\\
18.39	3000000\\
18.4	3000000\\
18.41	3000000\\
18.42	3000000\\
18.43	3000000\\
18.44	3000000\\
18.45	3000000\\
18.46	3000000\\
18.47	3000000\\
18.48	3000000\\
18.49	3000000\\
18.5	3000000\\
18.51	3000000\\
18.52	3000000\\
18.53	3000000\\
18.54	3000000\\
18.55	3000000\\
18.56	3000000\\
18.57	3000000\\
18.58	3000000\\
18.59	3000000\\
18.6	3000000\\
18.61	3000000\\
18.62	3000000\\
18.63	3000000\\
18.64	3000000\\
18.65	3000000\\
18.66	3000000\\
18.67	3000000\\
18.68	3000000\\
18.69	3000000\\
18.7	3000000\\
18.71	3000000\\
18.72	3000000\\
18.73	3000000\\
18.74	3000000\\
18.75	3000000\\
18.76	3000000\\
18.77	3000000\\
18.78	3000000\\
18.79	3000000\\
18.8	3000000\\
18.81	3000000\\
18.82	3000000\\
18.83	3000000\\
18.84	3000000\\
18.85	3000000\\
18.86	3000000\\
18.87	3000000\\
18.88	3000000\\
18.89	3000000\\
18.9	3000000\\
18.91	3000000\\
18.92	3000000\\
18.93	3000000\\
18.94	3000000\\
18.95	3000000\\
18.96	3000000\\
18.97	3000000\\
18.98	3000000\\
18.99	3000000\\
19	3000000\\
19.01	3000000\\
19.02	3000000\\
19.03	3000000\\
19.04	3000000\\
19.05	3000000\\
19.06	3000000\\
19.07	3000000\\
19.08	3000000\\
19.09	3000000\\
19.1	3000000\\
19.11	3000000\\
19.12	3000000\\
19.13	3000000\\
19.14	3000000\\
19.15	3000000\\
19.16	3000000\\
19.17	3000000\\
19.18	3000000\\
19.19	3000000\\
19.2	3000000\\
19.21	3000000\\
19.22	3000000\\
19.23	3000000\\
19.24	3000000\\
19.25	3000000\\
19.26	3000000\\
19.27	3000000\\
19.28	3000000\\
19.29	3000000\\
19.3	3000000\\
19.31	3000000\\
19.32	3000000\\
19.33	3000000\\
19.34	3000000\\
19.35	3000000\\
19.36	3000000\\
19.37	3000000\\
19.38	3000000\\
19.39	3000000\\
19.4	3000000\\
19.41	3000000\\
19.42	3000000\\
19.43	3000000\\
19.44	3000000\\
19.45	3000000\\
19.46	3000000\\
19.47	3000000\\
19.48	3000000\\
19.49	3000000\\
19.5	3000000\\
19.51	3000000\\
19.52	3000000\\
19.53	3000000\\
19.54	3000000\\
19.55	3000000\\
19.56	3000000\\
19.57	3000000\\
19.58	3000000\\
19.59	3000000\\
19.6	3000000\\
19.61	3000000\\
19.62	3000000\\
19.63	3000000\\
19.64	3000000\\
19.65	3000000\\
19.66	3000000\\
19.67	3000000\\
19.68	3000000\\
19.69	3000000\\
19.7	3000000\\
19.71	3000000\\
19.72	3000000\\
19.73	3000000\\
19.74	3000000\\
19.75	3000000\\
19.76	3000000\\
19.77	3000000\\
19.78	3000000\\
19.79	3000000\\
19.8	3000000\\
19.81	3000000\\
19.82	3000000\\
19.83	3000000\\
19.84	3000000\\
19.85	3000000\\
19.86	3000000\\
19.87	3000000\\
19.88	3000000\\
19.89	3000000\\
19.9	3000000\\
19.91	3000000\\
19.92	3000000\\
19.93	3000000\\
19.94	3000000\\
19.95	3000000\\
19.96	3000000\\
19.97	3000000\\
19.98	3000000\\
19.99	3000000\\
20	3000000\\
20.01	3000000\\
20.02	3000000\\
20.03	3000000\\
20.04	3000000\\
20.05	3000000\\
20.06	3000000\\
20.07	3000000\\
20.08	3000000\\
20.09	3000000\\
20.1	3000000\\
20.11	3000000\\
20.12	3000000\\
20.13	3000000\\
20.14	3000000\\
20.15	3000000\\
20.16	3000000\\
20.17	3000000\\
20.18	3000000\\
20.19	3000000\\
20.2	3000000\\
20.21	3000000\\
20.22	3000000\\
20.23	3000000\\
20.24	3000000\\
20.25	3000000\\
20.26	3000000\\
20.27	3000000\\
20.28	3000000\\
20.29	3000000\\
20.3	3000000\\
20.31	3000000\\
20.32	3000000\\
20.33	3000000\\
20.34	3000000\\
20.35	3000000\\
20.36	3000000\\
20.37	3000000\\
20.38	3000000\\
20.39	3000000\\
20.4	3000000\\
20.41	3000000\\
20.42	3000000\\
20.43	3000000\\
20.44	3000000\\
20.45	3000000\\
20.46	3000000\\
20.47	3000000\\
20.48	3000000\\
20.49	3000000\\
20.5	3000000\\
20.51	3000000\\
20.52	3000000\\
20.53	3000000\\
20.54	3000000\\
20.55	3000000\\
20.56	3000000\\
20.57	3000000\\
20.58	3000000\\
20.59	3000000\\
20.6	3000000\\
20.61	3000000\\
20.62	3000000\\
20.63	3000000\\
20.64	3000000\\
20.65	3000000\\
20.66	3000000\\
20.67	3000000\\
20.68	3000000\\
20.69	3000000\\
20.7	3000000\\
20.71	3000000\\
20.72	3000000\\
20.73	3000000\\
20.74	3000000\\
20.75	3000000\\
20.76	3000000\\
20.77	3000000\\
20.78	3000000\\
20.79	3000000\\
20.8	3000000\\
20.81	3000000\\
20.82	3000000\\
20.83	3000000\\
20.84	3000000\\
20.85	3000000\\
20.86	3000000\\
20.87	3000000\\
20.88	3000000\\
20.89	3000000\\
20.9	3000000\\
20.91	3000000\\
20.92	3000000\\
20.93	3000000\\
20.94	3000000\\
20.95	3000000\\
20.96	3000000\\
20.97	3000000\\
20.98	3000000\\
20.99	3000000\\
21	3000000\\
21.01	3000000\\
21.02	3000000\\
21.03	3000000\\
21.04	3000000\\
21.05	3000000\\
21.06	3000000\\
21.07	3000000\\
21.08	3000000\\
21.09	3000000\\
21.1	3000000\\
21.11	3000000\\
21.12	3000000\\
21.13	3000000\\
21.14	3000000\\
21.15	3000000\\
21.16	3000000\\
21.17	3000000\\
21.18	3000000\\
21.19	3000000\\
21.2	3000000\\
21.21	3000000\\
21.22	3000000\\
21.23	3000000\\
21.24	3000000\\
21.25	3000000\\
21.26	3000000\\
21.27	3000000\\
21.28	3000000\\
21.29	3000000\\
21.3	3000000\\
21.31	3000000\\
21.32	3000000\\
21.33	3000000\\
21.34	3000000\\
21.35	3000000\\
21.36	3000000\\
21.37	3000000\\
21.38	3000000\\
21.39	3000000\\
21.4	3000000\\
21.41	3000000\\
21.42	3000000\\
21.43	3000000\\
21.44	3000000\\
21.45	3000000\\
21.46	3000000\\
21.47	3000000\\
21.48	3000000\\
21.49	3000000\\
21.5	3000000\\
21.51	3000000\\
21.52	3000000\\
21.53	3000000\\
21.54	3000000\\
21.55	3000000\\
21.56	3000000\\
21.57	3000000\\
21.58	3000000\\
21.59	3000000\\
21.6	3000000\\
21.61	3000000\\
21.62	3000000\\
21.63	3000000\\
21.64	3000000\\
21.65	3000000\\
21.66	3000000\\
21.67	3000000\\
21.68	3000000\\
21.69	3000000\\
21.7	3000000\\
21.71	3000000\\
21.72	3000000\\
21.73	3000000\\
21.74	3000000\\
21.75	3000000\\
21.76	3000000\\
21.77	3000000\\
21.78	3000000\\
21.79	3000000\\
21.8	3000000\\
21.81	3000000\\
21.82	3000000\\
21.83	3000000\\
21.84	3000000\\
21.85	3000000\\
21.86	3000000\\
21.87	3000000\\
21.88	3000000\\
21.89	3000000\\
21.9	3000000\\
21.91	3000000\\
21.92	3000000\\
21.93	3000000\\
21.94	3000000\\
21.95	3000000\\
21.96	3000000\\
21.97	3000000\\
21.98	3000000\\
21.99	3000000\\
22	3000000\\
22.01	3000000\\
22.02	3000000\\
22.03	3000000\\
22.04	3000000\\
22.05	3000000\\
22.06	3000000\\
22.07	3000000\\
22.08	3000000\\
22.09	3000000\\
22.1	3000000\\
22.11	3000000\\
22.12	3000000\\
22.13	3000000\\
22.14	3000000\\
22.15	3000000\\
22.16	3000000\\
22.17	3000000\\
22.18	3000000\\
22.19	3000000\\
22.2	3000000\\
22.21	3000000\\
22.22	3000000\\
22.23	3000000\\
22.24	3000000\\
22.25	3000000\\
22.26	3000000\\
22.27	3000000\\
22.28	3000000\\
22.29	3000000\\
22.3	3000000\\
22.31	3000000\\
22.32	3000000\\
22.33	3000000\\
22.34	3000000\\
22.35	3000000\\
22.36	3000000\\
22.37	3000000\\
22.38	3000000\\
22.39	3000000\\
22.4	3000000\\
22.41	3000000\\
22.42	3000000\\
22.43	3000000\\
22.44	3000000\\
22.45	3000000\\
22.46	3000000\\
22.47	3000000\\
22.48	3000000\\
22.49	3000000\\
22.5	3000000\\
22.51	3000000\\
22.52	3000000\\
22.53	3000000\\
22.54	3000000\\
22.55	3000000\\
22.56	3000000\\
22.57	3000000\\
22.58	3000000\\
22.59	3000000\\
22.6	3000000\\
22.61	3000000\\
22.62	3000000\\
22.63	3000000\\
22.64	3000000\\
22.65	3000000\\
22.66	3000000\\
22.67	3000000\\
22.68	3000000\\
22.69	3000000\\
22.7	3000000\\
22.71	3000000\\
22.72	3000000\\
22.73	3000000\\
22.74	3000000\\
22.75	3000000\\
22.76	3000000\\
22.77	3000000\\
22.78	3000000\\
22.79	3000000\\
22.8	3000000\\
22.81	3000000\\
22.82	3000000\\
22.83	3000000\\
22.84	3000000\\
22.85	3000000\\
22.86	3000000\\
22.87	3000000\\
22.88	3000000\\
22.89	3000000\\
22.9	3000000\\
22.91	3000000\\
22.92	3000000\\
22.93	3000000\\
22.94	3000000\\
22.95	3000000\\
22.96	3000000\\
22.97	3000000\\
22.98	3000000\\
22.99	3000000\\
23	3000000\\
23.01	3000000\\
23.02	3000000\\
23.03	3000000\\
23.04	3000000\\
23.05	3000000\\
23.06	3000000\\
23.07	3000000\\
23.08	3000000\\
23.09	3000000\\
23.1	3000000\\
23.11	3000000\\
23.12	3000000\\
23.13	3000000\\
23.14	3000000\\
23.15	3000000\\
23.16	3000000\\
23.17	3000000\\
23.18	3000000\\
23.19	3000000\\
23.2	3000000\\
23.21	3000000\\
23.22	3000000\\
23.23	3000000\\
23.24	3000000\\
23.25	3000000\\
23.26	3000000\\
23.27	3000000\\
23.28	3000000\\
23.29	3000000\\
23.3	3000000\\
23.31	3000000\\
23.32	3000000\\
23.33	3000000\\
23.34	3000000\\
23.35	3000000\\
23.36	3000000\\
23.37	3000000\\
23.38	3000000\\
23.39	3000000\\
23.4	3000000\\
23.41	3000000\\
23.42	3000000\\
23.43	3000000\\
23.44	3000000\\
23.45	3000000\\
23.46	3000000\\
23.47	3000000\\
23.48	3000000\\
23.49	3000000\\
23.5	3000000\\
23.51	3000000\\
23.52	3000000\\
23.53	3000000\\
23.54	3000000\\
23.55	3000000\\
23.56	3000000\\
23.57	3000000\\
23.58	3000000\\
23.59	3000000\\
23.6	3000000\\
23.61	3000000\\
23.62	3000000\\
23.63	3000000\\
23.64	3000000\\
23.65	3000000\\
23.66	3000000\\
23.67	3000000\\
23.68	3000000\\
23.69	3000000\\
23.7	3000000\\
23.71	3000000\\
23.72	3000000\\
23.73	3000000\\
23.74	3000000\\
23.75	3000000\\
23.76	3000000\\
23.77	3000000\\
23.78	3000000\\
23.79	3000000\\
23.8	3000000\\
23.81	3000000\\
23.82	3000000\\
23.83	3000000\\
23.84	3000000\\
23.85	3000000\\
23.86	3000000\\
23.87	3000000\\
23.88	3000000\\
23.89	3000000\\
23.9	3000000\\
23.91	3000000\\
23.92	3000000\\
23.93	3000000\\
23.94	3000000\\
23.95	3000000\\
23.96	3000000\\
23.97	3000000\\
23.98	3000000\\
23.99	3000000\\
24	3000000\\
24.01	3000000\\
24.02	3000000\\
24.03	3000000\\
24.04	3000000\\
24.05	3000000\\
24.06	3000000\\
24.07	3000000\\
24.08	3000000\\
24.09	3000000\\
24.1	3000000\\
24.11	3000000\\
24.12	3000000\\
24.13	3000000\\
24.14	3000000\\
24.15	3000000\\
24.16	3000000\\
24.17	3000000\\
24.18	3000000\\
24.19	3000000\\
24.2	3000000\\
24.21	3000000\\
24.22	3000000\\
24.23	3000000\\
24.24	3000000\\
24.25	3000000\\
24.26	3000000\\
24.27	3000000\\
24.28	3000000\\
24.29	3000000\\
24.3	3000000\\
24.31	3000000\\
24.32	3000000\\
24.33	3000000\\
24.34	3000000\\
24.35	3000000\\
24.36	3000000\\
24.37	3000000\\
24.38	3000000\\
24.39	3000000\\
24.4	3000000\\
24.41	3000000\\
24.42	3000000\\
24.43	3000000\\
24.44	3000000\\
24.45	3000000\\
24.46	3000000\\
24.47	3000000\\
24.48	3000000\\
24.49	3000000\\
24.5	3000000\\
24.51	3000000\\
24.52	3000000\\
24.53	3000000\\
24.54	3000000\\
24.55	3000000\\
24.56	3000000\\
24.57	3000000\\
24.58	3000000\\
24.59	3000000\\
24.6	3000000\\
24.61	3000000\\
24.62	3000000\\
24.63	3000000\\
24.64	3000000\\
24.65	3000000\\
24.66	3000000\\
24.67	3000000\\
24.68	3000000\\
24.69	3000000\\
24.7	3000000\\
24.71	3000000\\
24.72	3000000\\
24.73	3000000\\
24.74	3000000\\
24.75	3000000\\
24.76	3000000\\
24.77	3000000\\
24.78	3000000\\
24.79	3000000\\
24.8	3000000\\
24.81	3000000\\
24.82	3000000\\
24.83	3000000\\
24.84	3000000\\
24.85	3000000\\
24.86	3000000\\
24.87	3000000\\
24.88	3000000\\
24.89	3000000\\
24.9	3000000\\
24.91	3000000\\
24.92	3000000\\
24.93	3000000\\
24.94	3000000\\
24.95	3000000\\
24.96	3000000\\
24.97	3000000\\
24.98	3000000\\
24.99	3000000\\
25	3000000\\
25.01	0\\
25.02	0\\
25.03	0\\
25.04	0\\
25.05	0\\
25.06	0\\
25.07	0\\
25.08	0\\
25.09	0\\
25.1	0\\
25.11	0\\
25.12	0\\
25.13	0\\
25.14	0\\
25.15	0\\
25.16	0\\
25.17	0\\
25.18	0\\
25.19	0\\
25.2	0\\
25.21	0\\
25.22	0\\
25.23	0\\
25.24	0\\
25.25	0\\
25.26	0\\
25.27	0\\
25.28	0\\
25.29	0\\
25.3	0\\
25.31	0\\
25.32	0\\
25.33	0\\
25.34	0\\
25.35	0\\
25.36	0\\
25.37	0\\
25.38	0\\
25.39	0\\
25.4	0\\
25.41	0\\
25.42	0\\
25.43	0\\
25.44	0\\
25.45	0\\
25.46	0\\
25.47	0\\
25.48	0\\
25.49	0\\
25.5	0\\
25.51	0\\
25.52	0\\
25.53	0\\
25.54	0\\
25.55	0\\
25.56	0\\
25.57	0\\
25.58	0\\
25.59	0\\
25.6	0\\
25.61	0\\
25.62	0\\
25.63	0\\
25.64	0\\
25.65	0\\
25.66	0\\
25.67	0\\
25.68	0\\
25.69	0\\
25.7	0\\
25.71	0\\
25.72	0\\
25.73	0\\
25.74	0\\
25.75	0\\
25.76	0\\
25.77	0\\
25.78	0\\
25.79	0\\
25.8	0\\
25.81	0\\
25.82	0\\
25.83	0\\
25.84	0\\
25.85	0\\
25.86	0\\
25.87	0\\
25.88	0\\
25.89	0\\
25.9	0\\
25.91	0\\
25.92	0\\
25.93	0\\
25.94	0\\
25.95	0\\
25.96	0\\
25.97	0\\
25.98	0\\
25.99	0\\
26	0\\
26.01	0\\
26.02	0\\
26.03	0\\
26.04	0\\
26.05	0\\
26.06	0\\
26.07	0\\
26.08	0\\
26.09	0\\
26.1	0\\
26.11	0\\
26.12	0\\
26.13	0\\
26.14	0\\
26.15	0\\
26.16	0\\
26.17	0\\
26.18	0\\
26.19	0\\
26.2	0\\
26.21	0\\
26.22	0\\
26.23	0\\
26.24	0\\
26.25	0\\
26.26	0\\
26.27	0\\
26.28	0\\
26.29	0\\
26.3	0\\
26.31	0\\
26.32	0\\
26.33	0\\
26.34	0\\
26.35	0\\
26.36	0\\
26.37	0\\
26.38	0\\
26.39	0\\
26.4	0\\
26.41	0\\
26.42	0\\
26.43	0\\
26.44	0\\
26.45	0\\
26.46	0\\
26.47	0\\
26.48	0\\
26.49	0\\
26.5	0\\
26.51	0\\
26.52	0\\
26.53	0\\
26.54	0\\
26.55	0\\
26.56	0\\
26.57	0\\
26.58	0\\
26.59	0\\
26.6	0\\
26.61	0\\
26.62	0\\
26.63	0\\
26.64	0\\
26.65	0\\
26.66	0\\
26.67	0\\
26.68	0\\
26.69	0\\
26.7	0\\
26.71	0\\
26.72	0\\
26.73	0\\
26.74	0\\
26.75	0\\
26.76	0\\
26.77	0\\
26.78	0\\
26.79	0\\
26.8	0\\
26.81	0\\
26.82	0\\
26.83	0\\
26.84	0\\
26.85	0\\
26.86	0\\
26.87	0\\
26.88	0\\
26.89	0\\
26.9	0\\
26.91	0\\
26.92	0\\
26.93	0\\
26.94	0\\
26.95	0\\
26.96	0\\
26.97	0\\
26.98	0\\
26.99	0\\
27	0\\
27.01	0\\
27.02	0\\
27.03	0\\
27.04	0\\
27.05	0\\
27.06	0\\
27.07	0\\
27.08	0\\
27.09	0\\
27.1	0\\
27.11	0\\
27.12	0\\
27.13	0\\
27.14	0\\
27.15	0\\
27.16	0\\
27.17	0\\
27.18	0\\
27.19	0\\
27.2	0\\
27.21	0\\
27.22	0\\
27.23	0\\
27.24	0\\
27.25	0\\
27.26	0\\
27.27	0\\
27.28	0\\
27.29	0\\
27.3	0\\
27.31	0\\
27.32	0\\
27.33	0\\
27.34	0\\
27.35	0\\
27.36	0\\
27.37	0\\
27.38	0\\
27.39	0\\
27.4	0\\
27.41	0\\
27.42	0\\
27.43	0\\
27.44	0\\
27.45	0\\
27.46	0\\
27.47	0\\
27.48	0\\
27.49	0\\
27.5	0\\
27.51	0\\
27.52	0\\
27.53	0\\
27.54	0\\
27.55	0\\
27.56	0\\
27.57	0\\
27.58	0\\
27.59	0\\
27.6	0\\
27.61	0\\
27.62	0\\
27.63	0\\
27.64	0\\
27.65	0\\
27.66	0\\
27.67	0\\
27.68	0\\
27.69	0\\
27.7	0\\
27.71	0\\
27.72	0\\
27.73	0\\
27.74	0\\
27.75	0\\
27.76	0\\
27.77	0\\
27.78	0\\
27.79	0\\
27.8	0\\
27.81	0\\
27.82	0\\
27.83	0\\
27.84	0\\
27.85	0\\
27.86	0\\
27.87	0\\
27.88	0\\
27.89	0\\
27.9	0\\
27.91	0\\
27.92	0\\
27.93	0\\
27.94	0\\
27.95	0\\
27.96	0\\
27.97	0\\
27.98	0\\
27.99	0\\
28	0\\
28.01	0\\
28.02	0\\
28.03	0\\
28.04	0\\
28.05	0\\
28.06	0\\
28.07	0\\
28.08	0\\
28.09	0\\
28.1	0\\
28.11	0\\
28.12	0\\
28.13	0\\
28.14	0\\
28.15	0\\
28.16	0\\
28.17	0\\
28.18	0\\
28.19	0\\
28.2	0\\
28.21	0\\
28.22	0\\
28.23	0\\
28.24	0\\
28.25	0\\
28.26	0\\
28.27	0\\
28.28	0\\
28.29	0\\
28.3	0\\
28.31	0\\
28.32	0\\
28.33	0\\
28.34	0\\
28.35	0\\
28.36	0\\
28.37	0\\
28.38	0\\
28.39	0\\
28.4	0\\
28.41	0\\
28.42	0\\
28.43	0\\
28.44	0\\
28.45	0\\
28.46	0\\
28.47	0\\
28.48	0\\
28.49	0\\
28.5	0\\
28.51	0\\
28.52	0\\
28.53	0\\
28.54	0\\
28.55	0\\
28.56	0\\
28.57	0\\
28.58	0\\
28.59	0\\
28.6	0\\
28.61	0\\
28.62	0\\
28.63	0\\
28.64	0\\
28.65	0\\
28.66	0\\
28.67	0\\
28.68	0\\
28.69	0\\
28.7	0\\
28.71	0\\
28.72	0\\
28.73	0\\
28.74	0\\
28.75	0\\
28.76	0\\
28.77	0\\
28.78	0\\
28.79	0\\
28.8	0\\
28.81	0\\
28.82	0\\
28.83	0\\
28.84	0\\
28.85	0\\
28.86	0\\
28.87	0\\
28.88	0\\
28.89	0\\
28.9	0\\
28.91	0\\
28.92	0\\
28.93	0\\
28.94	0\\
28.95	0\\
28.96	0\\
28.97	0\\
28.98	0\\
28.99	0\\
29	0\\
29.01	0\\
29.02	0\\
29.03	0\\
29.04	0\\
29.05	0\\
29.06	0\\
29.07	0\\
29.08	0\\
29.09	0\\
29.1	0\\
29.11	0\\
29.12	0\\
29.13	0\\
29.14	0\\
29.15	0\\
29.16	0\\
29.17	0\\
29.18	0\\
29.19	0\\
29.2	0\\
29.21	0\\
29.22	0\\
29.23	0\\
29.24	0\\
29.25	0\\
29.26	0\\
29.27	0\\
29.28	0\\
29.29	0\\
29.3	0\\
29.31	0\\
29.32	0\\
29.33	0\\
29.34	0\\
29.35	0\\
29.36	0\\
29.37	0\\
29.38	0\\
29.39	0\\
29.4	0\\
29.41	0\\
29.42	0\\
29.43	0\\
29.44	0\\
29.45	0\\
29.46	0\\
29.47	0\\
29.48	0\\
29.49	0\\
29.5	0\\
29.51	0\\
29.52	0\\
29.53	0\\
29.54	0\\
29.55	0\\
29.56	0\\
29.57	0\\
29.58	0\\
29.59	0\\
29.6	0\\
29.61	0\\
29.62	0\\
29.63	0\\
29.64	0\\
29.65	0\\
29.66	0\\
29.67	0\\
29.68	0\\
29.69	0\\
29.7	0\\
29.71	0\\
29.72	0\\
29.73	0\\
29.74	0\\
29.75	0\\
29.76	0\\
29.77	0\\
29.78	0\\
29.79	0\\
29.8	0\\
29.81	0\\
29.82	0\\
29.83	0\\
29.84	0\\
29.85	0\\
29.86	0\\
29.87	0\\
29.88	0\\
29.89	0\\
29.9	0\\
29.91	0\\
29.92	0\\
29.93	0\\
29.94	0\\
29.95	0\\
29.96	0\\
29.97	0\\
29.98	0\\
29.99	0\\
30	0\\
};
\end{axis}
\end{tikzpicture}%

==> tikzs/p_pattern.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}[font=\LARGE]

\begin{axis}[%
width=7.15746062992126in,
height=4.66756846019248in,
scale only axis,
xmin=50,
xmax=72,
xtick={58,67},
xticklabels={{$t_0$},{$t_0 + T_d$}},
xmajorgrids,
xlabel={Time},
ymin=0,
ymax=9,
ylabel={P [kW]},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.88)},anchor=south west,draw=black,fill=white,legend cell align=left},
/pgf/number format/1000 sep={}
]
\addplot[const plot,color=white!75!black,solid,line width=2.0pt] plot table[row sep=crcr] {1	1.98061766160396\\
2	1.10435948321386\\
3	1.01345850570732\\
4	1.77378493556572\\
5	1.45259935744481\\
6	0.821892076221514\\
7	1.07530156332197\\
8	1.36958028872878\\
9	0.3\\
10	0.0866974751984498\\
11	1.92309247024912\\
12	0.944533087434985\\
13	1.03167151565258\\
14	2.03162134672959\\
15	0.0915601765144952\\
16	1.17429177913086\\
17	0.614081014460518\\
18	0.934017920310745\\
19	1.24808576211146\\
20	0.753083057829728\\
21	0.418498361630817\\
22	1.39622300098324\\
23	1.18664849458709\\
24	1.43225213613565\\
25	2.11187884848822\\
26	3.03472705572717\\
27	3.0895274754886\\
28	2.80594107385493\\
29	3.82096883464811\\
30	5.17503448587015\\
31	4.26198130601433\\
32	4.8678790593299\\
33	5.70018311121196\\
34	4.66169028504654\\
35	4.73669715930399\\
36	4.36347107698254\\
37	3.52770459999641\\
38	3.14386893535117\\
39	2.59741543459055\\
40	3.07736848495647\\
41	4.60070093008509\\
42	4.13167906496874\\
43	4.84140713248439\\
44	3.39593381755355\\
45	2.88473342509405\\
46	4.23798933807542\\
47	2.68364414108559\\
48	1.90657863123362\\
49	3.78032921499681\\
50	4.16606128580379\\
51	3.88053118159222\\
52	3.61967078765431\\
53	4.25620482454143\\
54	4.37428189467711\\
55	4.58664864172786\\
56	5.30126938753822\\
57	5.91496646289577\\
58	5.90455281300144\\
59	4.80020671761666\\
60	5.73054380342658\\
61	4.97859515391369\\
62	3.2480410906029\\
63	4.00346170809142\\
64	4.53986925259626\\
65	4.49298902757042\\
66	5.06525569122597\\
67	6.45602174297073\\
68	6.75073870056961\\
69	6.48783970453821\\
70	6.59801935059309\\
71	5.38652485940062\\
72	4.79803321213539\\
73	4.79125550832991\\
74	4.77234218948721\\
75	7.22243643504022\\
76	7.29544760386132\\
77	7.6265941874969\\
78	6.9541481047945\\
79	6.12250119667572\\
80	6.83627340642235\\
81	6.83738127551768\\
82	6.21222557178\\
83	4.94807374153723\\
84	7.30274076280745\\
85	8.2458669510297\\
86	7.142833944258\\
87	7.47169536598275\\
88	6.68330989892301\\
89	5.57696711876267\\
90	4.51790070004633\\
91	4.16967244184932\\
92	4.1874262216305\\
93	2.77394118158069\\
94	3.07074442539159\\
95	1.74128997179818\\
};
\addlegendentry{Baseline cons.};

\addplot[const plot,color=black,solid,line width=2pt] plot table[row sep=crcr] {1	1.98061766160396\\
2	1.10435948321386\\
3	1.01345850570732\\
4	1.77378493556572\\
5	1.45259935744481\\
6	0.821892076221514\\
7	1.07530156332197\\
8	1.36958028872878\\
9	0.3\\
10	0.0866974751984498\\
11	1.92309247024912\\
12	0.944533087434985\\
13	1.03167151565258\\
14	2.03162134672959\\
15	0.0915601765144952\\
16	1.17429177913086\\
17	0.614081014460518\\
18	0.934017920310745\\
19	1.24808576211146\\
20	0.753083057829728\\
21	0.418498361630817\\
22	1.39622300098324\\
23	1.18664849458709\\
24	1.43225213613565\\
25	2.11187884848822\\
26	3.03472705572717\\
27	3.0895274754886\\
28	2.80594107385493\\
29	3.82096883464811\\
30	5.17503448587015\\
31	4.26198130601433\\
32	4.8678790593299\\
33	5.70018311121196\\
34	4.66169028504654\\
35	4.73669715930399\\
36	4.36347107698254\\
37	3.52770459999641\\
38	3.14386893535117\\
39	2.59741543459055\\
40	3.07736848495647\\
41	4.60070093008509\\
42	4.13167906496874\\
43	4.84140713248439\\
44	3.39593381755355\\
45	2.88473342509405\\
46	4.23798933807542\\
47	2.68364414108559\\
48	1.90657863123362\\
49	3.78032921499681\\
50	4.16606128580379\\
51	3.88053118159222\\
52	3.61967078765431\\
53	4.25620482454143\\
54	4.37428189467711\\
55	4.58664864172786\\
56	5.30126938753822\\
57	5.91496646289577\\
58	5.31676756070897\\
59	3.8491502013215\\
60	4.77948728713142\\
61	4.39080990162122\\
62	3.2480410906029\\
63	4.59124696038389\\
64	5.49092576889141\\
65	5.44404554386558\\
66	5.65304094351844\\
67	6.45602174297073\\
68	6.75073870056961\\
69	6.48783970453821\\
70	6.59801935059309\\
71	5.38652485940062\\
72	4.79803321213539\\
73	4.79125550832991\\
74	4.77234218948721\\
75	7.22243643504022\\
76	7.29544760386132\\
77	7.6265941874969\\
78	6.9541481047945\\
79	6.12250119667572\\
80	6.83627340642235\\
81	6.83738127551768\\
82	6.21222557178\\
83	4.94807374153723\\
84	7.30274076280745\\
85	8.2458669510297\\
86	7.142833944258\\
87	7.47169536598275\\
88	6.68330989892301\\
89	5.57696711876267\\
90	4.51790070004633\\
91	4.16967244184932\\
92	4.1874262216305\\
93	2.77394118158069\\
94	3.07074442539159\\
95	1.74128997179818\\
};
\addlegendentry{Modulated cons.};

\end{axis}
\end{tikzpicture}%

==> tikzs/price_function.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[font=\LARGE]

\begin{axis}[%
width=8.51157480314961in,
height=5.84293678915136in,
scale only axis,
xmin=1,
xmax=96,
xlabel style={align=center}, xlabel={\LARGE\\Quarter of an hour ($q_t$)},
ymin=25,
ymax=60,
ylabel style={align=center}, ylabel={\LARGE Curtailment price $C^{curt}(q_t)$\\[1em]},
/pgfplots/ytick={25,30,...,60},
/pgfplots/xtick={5,15,...,95},
axis x line*=bottom,
axis y line*=left,
/pgf/number format/1000 sep={}
]
\addplot[const plot,color=black,solid,line width=2.0pt] plot table[row sep=crcr] {1	44.6173227472565\\
2	44.6173227472565\\
3	44.6173227472565\\
4	44.6173227472565\\
5	37.5933152653731\\
6	37.5933152653731\\
7	37.5933152653731\\
8	37.5933152653731\\
9	35.486858835712\\
10	35.486858835712\\
11	35.486858835712\\
12	35.486858835712\\
13	30.813577481462\\
14	30.813577481462\\
15	30.813577481462\\
16	30.813577481462\\
17	29.7982908484623\\
18	29.7982908484623\\
19	29.7982908484623\\
20	29.7982908484623\\
21	34.0830165585145\\
22	34.0830165585145\\
23	34.0830165585145\\
24	34.0830165585145\\
25	41.1455693600725\\
26	41.1455693600725\\
27	41.1455693600725\\
28	41.1455693600725\\
29	47.9863431328419\\
30	47.9863431328419\\
31	47.9863431328419\\
32	47.9863431328419\\
33	52.7878848863657\\
34	52.7878848863657\\
35	52.7878848863657\\
36	52.7878848863657\\
37	54.935686142715\\
38	54.935686142715\\
39	54.935686142715\\
40	54.935686142715\\
41	56.2104514377951\\
42	56.2104514377951\\
43	56.2104514377951\\
44	56.2104514377951\\
45	56.5735353275524\\
46	56.5735353275524\\
47	56.5735353275524\\
48	56.5735353275524\\
49	54.2256495551522\\
50	54.2256495551522\\
51	54.2256495551522\\
52	54.2256495551522\\
53	50.721523721694\\
54	50.721523721694\\
55	50.721523721694\\
56	50.721523721694\\
57	47.4582530137651\\
58	47.4582530137651\\
59	47.4582530137651\\
60	47.4582530137651\\
61	45.7213834384578\\
62	45.7213834384578\\
63	45.7213834384578\\
64	45.7213834384578\\
65	46.8899775610899\\
66	46.8899775610899\\
67	46.8899775610899\\
68	46.8899775610899\\
69	51.958446932519\\
70	51.958446932519\\
71	51.958446932519\\
72	51.958446932519\\
73	58.7142978138175\\
74	58.7142978138175\\
75	58.7142978138175\\
76	58.7142978138175\\
77	59.8841691269956\\
78	59.8841691269956\\
79	59.8841691269956\\
80	59.8841691269956\\
81	53.82313410273\\
82	53.82313410273\\
83	53.82313410273\\
84	53.82313410273\\
85	51.7470364162305\\
86	51.7470364162305\\
87	51.7470364162305\\
88	51.7470364162305\\
89	50.6788170666746\\
90	50.6788170666746\\
91	50.6788170666746\\
92	50.6788170666746\\
93	49.2207084749555\\
94	49.2207084749555\\
95	49.2207084749555\\
96	49.2207084749555\\
};
\end{axis}
\end{tikzpicture}%

==> tikzs/scen_tree.tikz <==
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=4cm, sibling distance=1.5cm]
% Define styles for bags and leafs
\tikzstyle{bag} = [text width=3.5em, text centered]

% The sloped option gives rotated edge labels. Personally
% I find sloped labels a bit difficult to read. Remove the sloped options
% to get horizontal labels. 
\begin{tikzpicture}[->, grow=right, sloped, font=\large]
\node[bag] {$\bm{s}_t$}
    child {
        	node[bag] {\hspace{-1em}$\bm{s}^{(N_\mathrm{scens})}_{t+1}$}        
            child {
           	node[bag] {\hspace{-1em}$\bm{s}^{(N_\mathrm{scens})}_{t+2}$}    
                	child {
                		node[bag] {$\cdots$}    
	                	child {
	                		node[bag] {$\bm{s}^{\scriptscriptstyle(N_\mathrm{scens})}_{t+T}$}
				edge from parent
	                		node[above] {$\bm{w}^{\scriptscriptstyle(N_\mathrm{scens})}_{t+T-1}, \overline{p}^{\scriptscriptstyle(N_\mathrm{scens})}_{t+T-1}$}
			}
			edge from parent
                		node[above] {~~$\bm{w}^{\scriptscriptstyle(N_\mathrm{scens})}_{t+2}, \overline{p}^{\scriptscriptstyle(N_\mathrm{scens})}_{t+2}$}
		}
                edge from parent
                node[above] {~~$\bm{w}^{\scriptscriptstyle(N_\mathrm{scens})}_{t+1}, \overline{p}^{\scriptscriptstyle(N_\mathrm{scens})}_{t+1}$}
         }
        	edge from parent
	node[below] {$\bm{a}_t, \bm{w}^{\scriptscriptstyle(N_\mathrm{scens})}_t$}
    }
    child {
        	node[bag, label=right: {$\cdots$}] {}
        	edge from parent
    }
    child {
        	node[bag] {$\bm{s}^{(2)}_{t+1}$}        
	child {
           	node[bag] {$\bm{s}^{(2)}_{t+2}$}    
                	child {
                		node[bag] {$\cdots$}    
	                	child {
	                		node[bag] {$\bm{s}^{(2)}_{t+T}$}
				edge from parent
	                		node[above] {$\bm{w}^{(2)}_{t+T-1}, \overline{p}^{(2)}_{t+T-1}$}
			}
			edge from parent
                		node[above] {$\bm{w}^{(2)}_{t+2}, \overline{p}^{(2)}_{t+2}$}
		}
                edge from parent
                node[above] {$\bm{w}^{(2)}_{t+1}, \overline{p}^{(2)}_{t+1}$}
         }
        	edge from parent
	node[above] {$\bm{a}_t, \bm{w}^{(2)}_t$}
    }
    child {
        	node[bag] {$\bm{s}^{(1)}_{t+1}$}        
        	child {
		node[bag] {$\bm{s}^{(1)}_{t+2}$}        
        		child {
                		node[bag] {$\cdots$}        
	        		child {
	                		node[bag] {$\bm{s}^{(1)}_{t+T}$}
				edge from parent
	                		node[above] {$\bm{w}^{(1)}_{t+T-1}, \overline{p}^{(1)}_{t+T-1}$}
			}
			edge from parent
                		node[above] {$\bm{w}^{(1)}_{t+2}, \overline{p}^{(1)}_{t+2}$}
		}
                edge from parent
                node[above] {$\bm{w}^{(1)}_{t+1}, \overline{p}^{(1)}_{t+1}$}
         }
        	edge from parent
	node[above] {$\bm{a}_t, \bm{w}^{(1)}_t$}
    };
\end{tikzpicture}
